Rank Collapse Causes Over-Smoothing and Over-Correlation in Graph Neural Networks

Our study reveals new theoretical insights into over-smoothing and feature over-correlation in graph neural networks. Specifically, we demonstrate that with increased depth, node representations become dominated by a low-dimensional subspace that depends on the aggregation function but not on the feature transformations. For all aggregation functions, the rank of the node representations collapses, resulting in over-smoothing for particular aggregation functions. Our study emphasizes the importance for future research to focus on rank collapse rather than over-smoothing. Guided by our theory, we propose a sum of Kronecker products as a beneficial property that provably prevents over-smoothing, over-correlation, and rank collapse. We empirically demonstrate the shortcomings of existing models in fitting target functions of node classification tasks.

==> images/constant_1.0.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constant_1.0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.77810669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53063817)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{constant_1.0.pdf}}%
  \end{picture}%
\endgroup%


==> images/constant_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/andre/Anaconda3/envs/wimi7/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/andre/Anaconda3/envs/wimi7/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/andre/Anaconda3/envs/wimi7/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.790556in}{4.317603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.790556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.790556in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956010in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956010in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600166in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600166in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244322in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244322in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888478in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888478in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532634in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532634in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176790in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176790in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820945in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820945in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465101in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465101in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748639in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858097in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976973in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451694in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621129in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764384in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997936in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740006in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116813in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384161in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591533in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760968in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904224in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028317in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137775in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210556in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{0.894819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.842058in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-42}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{1.326328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.273566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-36}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{1.757837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.705075in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-30}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{2.189345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.136584in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-24}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{2.620854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.568092in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{3.052362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.999601in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{3.483871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345331in, y=3.431109in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730556in}{3.915380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432137in, y=3.862618in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dirichlet energy / Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730556in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956010in}{4.004590in}}%
\pgfpathlineto{\pgfqpoint{1.600166in}{3.940778in}}%
\pgfpathlineto{\pgfqpoint{1.976973in}{3.880540in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{3.831355in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.778804in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{3.728658in}}%
\pgfpathlineto{\pgfqpoint{2.764384in}{3.680063in}}%
\pgfpathlineto{\pgfqpoint{2.888478in}{3.632549in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{3.584382in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{3.548928in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.501378in}}%
\pgfpathlineto{\pgfqpoint{3.265285in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.339670in}{3.359867in}}%
\pgfpathlineto{\pgfqpoint{3.408540in}{3.334191in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{3.288600in}}%
\pgfpathlineto{\pgfqpoint{3.532634in}{3.250011in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{3.186983in}}%
\pgfpathlineto{\pgfqpoint{3.642092in}{3.148600in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{3.120190in}}%
\pgfpathlineto{\pgfqpoint{3.740006in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{3.785347in}{3.057611in}}%
\pgfpathlineto{\pgfqpoint{3.828579in}{3.014536in}}%
\pgfpathlineto{\pgfqpoint{3.869889in}{2.981665in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{2.930612in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{2.846502in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{2.817670in}}%
\pgfpathlineto{\pgfqpoint{4.018899in}{2.771359in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{2.723353in}}%
\pgfpathlineto{\pgfqpoint{4.085307in}{2.650853in}}%
\pgfpathlineto{\pgfqpoint{4.116813in}{2.622744in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{2.580250in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{2.535784in}}%
\pgfpathlineto{\pgfqpoint{4.205386in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{2.497675in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{2.466967in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.420636in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{2.400982in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{4.360633in}{2.335933in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{2.315665in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{2.282372in}}%
\pgfpathlineto{\pgfqpoint{4.429503in}{2.258511in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{2.225379in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.216281in}}%
\pgfpathlineto{\pgfqpoint{4.493620in}{2.186005in}}%
\pgfpathlineto{\pgfqpoint{4.514045in}{2.176918in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{2.087095in}}%
\pgfpathlineto{\pgfqpoint{4.553597in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{4.609936in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{4.627982in}{1.926980in}}%
\pgfpathlineto{\pgfqpoint{4.645684in}{1.843076in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{1.794734in}}%
\pgfpathlineto{\pgfqpoint{4.680107in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{4.696852in}{1.697946in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{1.656022in}}%
\pgfpathlineto{\pgfqpoint{4.760968in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{4.776329in}{1.536744in}}%
\pgfpathlineto{\pgfqpoint{4.791441in}{1.500709in}}%
\pgfpathlineto{\pgfqpoint{4.806310in}{1.449232in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{1.387806in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{1.211692in}}%
\pgfpathlineto{\pgfqpoint{4.904224in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{1.102671in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{4.980649in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{4.992798in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{4.992843in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{4.992843in}{0.511603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730556in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956010in}{3.986267in}}%
\pgfpathlineto{\pgfqpoint{1.600166in}{3.930690in}}%
\pgfpathlineto{\pgfqpoint{1.976973in}{3.894490in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{3.862823in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.827651in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{3.796973in}}%
\pgfpathlineto{\pgfqpoint{2.764384in}{3.753164in}}%
\pgfpathlineto{\pgfqpoint{2.888478in}{3.724982in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{3.670237in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{3.636188in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.578955in}}%
\pgfpathlineto{\pgfqpoint{3.265285in}{3.569727in}}%
\pgfpathlineto{\pgfqpoint{3.339670in}{3.548785in}}%
\pgfpathlineto{\pgfqpoint{3.408540in}{3.536877in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{3.480175in}}%
\pgfpathlineto{\pgfqpoint{3.532634in}{3.457000in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{3.428620in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{3.785347in}{3.295623in}}%
\pgfpathlineto{\pgfqpoint{3.828579in}{3.233955in}}%
\pgfpathlineto{\pgfqpoint{3.869889in}{3.227665in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{3.199968in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{3.176052in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{3.161774in}}%
\pgfpathlineto{\pgfqpoint{4.018899in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{3.054300in}}%
\pgfpathlineto{\pgfqpoint{4.085307in}{3.035845in}}%
\pgfpathlineto{\pgfqpoint{4.116813in}{3.020168in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{3.006510in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.015274in}}%
\pgfpathlineto{\pgfqpoint{4.205386in}{2.991560in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{2.955011in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{2.947745in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.930229in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{2.897956in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{2.891767in}}%
\pgfpathlineto{\pgfqpoint{4.360633in}{2.882356in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{2.863286in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{2.842125in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{2.750179in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.724360in}}%
\pgfpathlineto{\pgfqpoint{4.514045in}{2.717131in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{2.651419in}}%
\pgfpathlineto{\pgfqpoint{4.553597in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{4.572759in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{4.591533in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{4.609936in}{2.536946in}}%
\pgfpathlineto{\pgfqpoint{4.627982in}{2.518764in}}%
\pgfpathlineto{\pgfqpoint{4.645684in}{2.512441in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{2.485811in}}%
\pgfpathlineto{\pgfqpoint{4.680107in}{2.452708in}}%
\pgfpathlineto{\pgfqpoint{4.696852in}{2.417170in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{2.389723in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{2.377702in}}%
\pgfpathlineto{\pgfqpoint{4.745349in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{4.760968in}{2.345494in}}%
\pgfpathlineto{\pgfqpoint{4.776329in}{2.348236in}}%
\pgfpathlineto{\pgfqpoint{4.806310in}{2.290049in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.266427in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{2.210189in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{2.167630in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{2.138256in}}%
\pgfpathlineto{\pgfqpoint{4.890852in}{2.131376in}}%
\pgfpathlineto{\pgfqpoint{4.904224in}{2.109251in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{2.079938in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.955866in}{2.041638in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{2.030578in}}%
\pgfpathlineto{\pgfqpoint{4.980649in}{2.011244in}}%
\pgfpathlineto{\pgfqpoint{5.004789in}{1.960830in}}%
\pgfpathlineto{\pgfqpoint{5.016628in}{1.944504in}}%
\pgfpathlineto{\pgfqpoint{5.028317in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.039862in}{1.882044in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{1.869650in}}%
\pgfpathlineto{\pgfqpoint{5.062529in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.073659in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{5.106270in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{5.116891in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{5.127392in}{1.629917in}}%
\pgfpathlineto{\pgfqpoint{5.137775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{5.148044in}{1.607866in}}%
\pgfpathlineto{\pgfqpoint{5.158201in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{5.168248in}{1.553954in}}%
\pgfpathlineto{\pgfqpoint{5.188021in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{5.197752in}{1.482232in}}%
\pgfpathlineto{\pgfqpoint{5.207383in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{5.216914in}{1.421861in}}%
\pgfpathlineto{\pgfqpoint{5.226349in}{1.397831in}}%
\pgfpathlineto{\pgfqpoint{5.235689in}{1.388154in}}%
\pgfpathlineto{\pgfqpoint{5.244936in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{5.254092in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{5.263159in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{5.272138in}{1.247100in}}%
\pgfpathlineto{\pgfqpoint{5.281031in}{1.213954in}}%
\pgfpathlineto{\pgfqpoint{5.289840in}{1.174500in}}%
\pgfpathlineto{\pgfqpoint{5.298566in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{5.315776in}{1.094380in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{5.332673in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{5.373619in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{5.381596in}{0.852822in}}%
\pgfpathlineto{\pgfqpoint{5.389505in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{5.397348in}{0.754552in}}%
\pgfpathlineto{\pgfqpoint{5.405124in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{5.405148in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{5.405148in}{0.511603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730556in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956010in}{4.011699in}}%
\pgfpathlineto{\pgfqpoint{1.976973in}{3.961536in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.920939in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{3.895639in}}%
\pgfpathlineto{\pgfqpoint{2.764384in}{3.877983in}}%
\pgfpathlineto{\pgfqpoint{2.888478in}{3.841824in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{3.819261in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{3.801488in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.795307in}}%
\pgfpathlineto{\pgfqpoint{3.265285in}{3.774189in}}%
\pgfpathlineto{\pgfqpoint{3.339670in}{3.731948in}}%
\pgfpathlineto{\pgfqpoint{3.408540in}{3.719726in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{3.646696in}}%
\pgfpathlineto{\pgfqpoint{3.532634in}{3.616602in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{3.557448in}}%
\pgfpathlineto{\pgfqpoint{3.642092in}{3.529804in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{3.508689in}}%
\pgfpathlineto{\pgfqpoint{3.740006in}{3.498338in}}%
\pgfpathlineto{\pgfqpoint{3.785347in}{3.501356in}}%
\pgfpathlineto{\pgfqpoint{3.828579in}{3.475190in}}%
\pgfpathlineto{\pgfqpoint{3.869889in}{3.452206in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{3.392432in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{3.357450in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{3.313641in}}%
\pgfpathlineto{\pgfqpoint{4.018899in}{3.305022in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{3.274651in}}%
\pgfpathlineto{\pgfqpoint{4.085307in}{3.212713in}}%
\pgfpathlineto{\pgfqpoint{4.116813in}{3.224560in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{3.208902in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.158935in}}%
\pgfpathlineto{\pgfqpoint{4.205386in}{3.079737in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{3.077711in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{3.018233in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{3.000896in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{2.971484in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{2.874120in}}%
\pgfpathlineto{\pgfqpoint{4.360633in}{2.860910in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{2.823899in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{2.776443in}}%
\pgfpathlineto{\pgfqpoint{4.429503in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{2.719083in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.684888in}}%
\pgfpathlineto{\pgfqpoint{4.493620in}{2.658054in}}%
\pgfpathlineto{\pgfqpoint{4.514045in}{2.613009in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{2.609190in}}%
\pgfpathlineto{\pgfqpoint{4.553597in}{2.582600in}}%
\pgfpathlineto{\pgfqpoint{4.572759in}{2.553443in}}%
\pgfpathlineto{\pgfqpoint{4.591533in}{2.516495in}}%
\pgfpathlineto{\pgfqpoint{4.609936in}{2.495222in}}%
\pgfpathlineto{\pgfqpoint{4.627982in}{2.449809in}}%
\pgfpathlineto{\pgfqpoint{4.645684in}{2.452767in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{2.416859in}}%
\pgfpathlineto{\pgfqpoint{4.680107in}{2.386785in}}%
\pgfpathlineto{\pgfqpoint{4.696852in}{2.395874in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{2.362723in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{2.342389in}}%
\pgfpathlineto{\pgfqpoint{4.745349in}{2.330959in}}%
\pgfpathlineto{\pgfqpoint{4.760968in}{2.292696in}}%
\pgfpathlineto{\pgfqpoint{4.791441in}{2.284128in}}%
\pgfpathlineto{\pgfqpoint{4.806310in}{2.263954in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{2.223550in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.193103in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{2.172509in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{2.127669in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{2.087638in}}%
\pgfpathlineto{\pgfqpoint{4.890852in}{2.059725in}}%
\pgfpathlineto{\pgfqpoint{4.904224in}{2.018411in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{2.008464in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{1.972912in}}%
\pgfpathlineto{\pgfqpoint{4.943222in}{1.911514in}}%
\pgfpathlineto{\pgfqpoint{4.955866in}{1.896377in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{1.870688in}}%
\pgfpathlineto{\pgfqpoint{4.980649in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{4.992798in}{1.794042in}}%
\pgfpathlineto{\pgfqpoint{5.004789in}{1.743533in}}%
\pgfpathlineto{\pgfqpoint{5.016628in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{5.028317in}{1.708326in}}%
\pgfpathlineto{\pgfqpoint{5.039862in}{1.693018in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{1.687596in}}%
\pgfpathlineto{\pgfqpoint{5.062529in}{1.651176in}}%
\pgfpathlineto{\pgfqpoint{5.073659in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{1.605002in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{1.562395in}}%
\pgfpathlineto{\pgfqpoint{5.106270in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{5.116891in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{5.127392in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{5.137775in}{1.478847in}}%
\pgfpathlineto{\pgfqpoint{5.148044in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{5.168248in}{1.375464in}}%
\pgfpathlineto{\pgfqpoint{5.178187in}{1.378218in}}%
\pgfpathlineto{\pgfqpoint{5.188021in}{1.366499in}}%
\pgfpathlineto{\pgfqpoint{5.197752in}{1.350248in}}%
\pgfpathlineto{\pgfqpoint{5.207383in}{1.326403in}}%
\pgfpathlineto{\pgfqpoint{5.216914in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{5.226349in}{1.230397in}}%
\pgfpathlineto{\pgfqpoint{5.235689in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{5.244936in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{5.254092in}{1.150523in}}%
\pgfpathlineto{\pgfqpoint{5.263159in}{1.150334in}}%
\pgfpathlineto{\pgfqpoint{5.272138in}{1.147603in}}%
\pgfpathlineto{\pgfqpoint{5.281031in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{5.289840in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{5.298566in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{5.307211in}{1.096079in}}%
\pgfpathlineto{\pgfqpoint{5.315776in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{5.332673in}{1.004680in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{1.005310in}}%
\pgfpathlineto{\pgfqpoint{5.349269in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{5.357456in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{5.373619in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{5.381596in}{0.711253in}}%
\pgfpathlineto{\pgfqpoint{5.381619in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{5.381619in}{0.511603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730556in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.956010in}{4.021467in}}%
\pgfpathlineto{\pgfqpoint{1.600166in}{3.968274in}}%
\pgfpathlineto{\pgfqpoint{1.976973in}{3.910690in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{3.880605in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.829530in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{3.783723in}}%
\pgfpathlineto{\pgfqpoint{2.764384in}{3.752027in}}%
\pgfpathlineto{\pgfqpoint{2.888478in}{3.691518in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{3.659515in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{3.618118in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.586893in}}%
\pgfpathlineto{\pgfqpoint{3.265285in}{3.502441in}}%
\pgfpathlineto{\pgfqpoint{3.339670in}{3.462566in}}%
\pgfpathlineto{\pgfqpoint{3.408540in}{3.447229in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{3.411599in}}%
\pgfpathlineto{\pgfqpoint{3.532634in}{3.370179in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{3.302113in}}%
\pgfpathlineto{\pgfqpoint{3.642092in}{3.271574in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{3.272373in}}%
\pgfpathlineto{\pgfqpoint{3.740006in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{3.785347in}{3.214252in}}%
\pgfpathlineto{\pgfqpoint{3.828579in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{3.869889in}{3.164645in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{3.117881in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{3.035393in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{3.008046in}}%
\pgfpathlineto{\pgfqpoint{4.018899in}{2.956691in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{2.929692in}}%
\pgfpathlineto{\pgfqpoint{4.085307in}{2.854871in}}%
\pgfpathlineto{\pgfqpoint{4.116813in}{2.832693in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{2.746343in}}%
\pgfpathlineto{\pgfqpoint{4.205386in}{2.744787in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{2.720831in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{2.693240in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.645735in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{2.629461in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{2.610782in}}%
\pgfpathlineto{\pgfqpoint{4.360633in}{2.566543in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{2.515073in}}%
\pgfpathlineto{\pgfqpoint{4.429503in}{2.492642in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{2.462092in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.454919in}}%
\pgfpathlineto{\pgfqpoint{4.493620in}{2.427044in}}%
\pgfpathlineto{\pgfqpoint{4.514045in}{2.419546in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{2.333696in}}%
\pgfpathlineto{\pgfqpoint{4.553597in}{2.308942in}}%
\pgfpathlineto{\pgfqpoint{4.609936in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{4.627982in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{4.645684in}{2.099381in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{4.680107in}{1.979417in}}%
\pgfpathlineto{\pgfqpoint{4.696852in}{1.958885in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{1.934538in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{4.760968in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{4.776329in}{1.802847in}}%
\pgfpathlineto{\pgfqpoint{4.791441in}{1.765995in}}%
\pgfpathlineto{\pgfqpoint{4.806310in}{1.716764in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{1.659338in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{1.487394in}}%
\pgfpathlineto{\pgfqpoint{4.890852in}{1.457238in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{4.955866in}{1.216281in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{1.169080in}}%
\pgfpathlineto{\pgfqpoint{4.980649in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{4.992798in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{5.004789in}{1.046000in}}%
\pgfpathlineto{\pgfqpoint{5.016628in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{5.028317in}{0.954944in}}%
\pgfpathlineto{\pgfqpoint{5.039862in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.511603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730556in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.956010in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{1.600166in}{4.018568in}}%
\pgfpathlineto{\pgfqpoint{1.976973in}{3.991539in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{3.979005in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.957073in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{3.932911in}}%
\pgfpathlineto{\pgfqpoint{2.764384in}{3.893916in}}%
\pgfpathlineto{\pgfqpoint{2.888478in}{3.861759in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{3.817095in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{3.796455in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.747194in}}%
\pgfpathlineto{\pgfqpoint{3.265285in}{3.743941in}}%
\pgfpathlineto{\pgfqpoint{3.339670in}{3.730046in}}%
\pgfpathlineto{\pgfqpoint{3.408540in}{3.722967in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{3.670278in}}%
\pgfpathlineto{\pgfqpoint{3.532634in}{3.650615in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{3.622844in}}%
\pgfpathlineto{\pgfqpoint{3.642092in}{3.592388in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{3.565008in}}%
\pgfpathlineto{\pgfqpoint{3.740006in}{3.533178in}}%
\pgfpathlineto{\pgfqpoint{3.785347in}{3.505598in}}%
\pgfpathlineto{\pgfqpoint{3.828579in}{3.446617in}}%
\pgfpathlineto{\pgfqpoint{3.869889in}{3.442303in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{3.414583in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{3.393500in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{3.384250in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{3.283899in}}%
\pgfpathlineto{\pgfqpoint{4.116813in}{3.256111in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{3.244975in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.256287in}}%
\pgfpathlineto{\pgfqpoint{4.205386in}{3.235042in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{3.200918in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{3.195971in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{3.180722in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{3.146615in}}%
\pgfpathlineto{\pgfqpoint{4.360633in}{3.139322in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{3.122307in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{3.103161in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{3.015109in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.991169in}}%
\pgfpathlineto{\pgfqpoint{4.514045in}{2.987581in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{2.923630in}}%
\pgfpathlineto{\pgfqpoint{4.553597in}{2.914523in}}%
\pgfpathlineto{\pgfqpoint{4.572759in}{2.902602in}}%
\pgfpathlineto{\pgfqpoint{4.591533in}{2.870053in}}%
\pgfpathlineto{\pgfqpoint{4.609936in}{2.815851in}}%
\pgfpathlineto{\pgfqpoint{4.627982in}{2.799261in}}%
\pgfpathlineto{\pgfqpoint{4.645684in}{2.794497in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{2.769399in}}%
\pgfpathlineto{\pgfqpoint{4.680107in}{2.737799in}}%
\pgfpathlineto{\pgfqpoint{4.696852in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{2.667147in}}%
\pgfpathlineto{\pgfqpoint{4.745349in}{2.648150in}}%
\pgfpathlineto{\pgfqpoint{4.760968in}{2.637721in}}%
\pgfpathlineto{\pgfqpoint{4.776329in}{2.641821in}}%
\pgfpathlineto{\pgfqpoint{4.806310in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.565252in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{2.510280in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{2.468971in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{2.440831in}}%
\pgfpathlineto{\pgfqpoint{4.890852in}{2.435170in}}%
\pgfpathlineto{\pgfqpoint{4.904224in}{2.414251in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{2.386129in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{2.390863in}}%
\pgfpathlineto{\pgfqpoint{4.955866in}{2.351334in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{2.341420in}}%
\pgfpathlineto{\pgfqpoint{4.980649in}{2.323223in}}%
\pgfpathlineto{\pgfqpoint{5.004789in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{5.016628in}{2.259831in}}%
\pgfpathlineto{\pgfqpoint{5.028317in}{2.227256in}}%
\pgfpathlineto{\pgfqpoint{5.039862in}{2.199560in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{2.188249in}}%
\pgfpathlineto{\pgfqpoint{5.062529in}{2.162534in}}%
\pgfpathlineto{\pgfqpoint{5.073659in}{2.119409in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{2.099713in}}%
\pgfpathlineto{\pgfqpoint{5.106270in}{2.089979in}}%
\pgfpathlineto{\pgfqpoint{5.116891in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{5.127392in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{5.137775in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{5.148044in}{1.935915in}}%
\pgfpathlineto{\pgfqpoint{5.158201in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{5.168248in}{1.884043in}}%
\pgfpathlineto{\pgfqpoint{5.188021in}{1.826482in}}%
\pgfpathlineto{\pgfqpoint{5.197752in}{1.815347in}}%
\pgfpathlineto{\pgfqpoint{5.207383in}{1.784031in}}%
\pgfpathlineto{\pgfqpoint{5.216914in}{1.756973in}}%
\pgfpathlineto{\pgfqpoint{5.226349in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{5.235689in}{1.725248in}}%
\pgfpathlineto{\pgfqpoint{5.244936in}{1.680670in}}%
\pgfpathlineto{\pgfqpoint{5.254092in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{5.263159in}{1.606631in}}%
\pgfpathlineto{\pgfqpoint{5.272138in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{5.281031in}{1.555946in}}%
\pgfpathlineto{\pgfqpoint{5.289840in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{5.298566in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{5.315776in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{5.332673in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{5.373619in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{5.381596in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{5.389505in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{5.397348in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{5.405124in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{5.412837in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{5.420485in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{5.435597in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{5.443061in}{1.035083in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{5.457812in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{5.465101in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{5.465101in}{0.833126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730556in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.956010in}{4.033783in}}%
\pgfpathlineto{\pgfqpoint{1.600166in}{4.013299in}}%
\pgfpathlineto{\pgfqpoint{1.976973in}{3.986674in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{3.963552in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{3.916711in}}%
\pgfpathlineto{\pgfqpoint{2.764384in}{3.898703in}}%
\pgfpathlineto{\pgfqpoint{2.888478in}{3.861690in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{3.838511in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{3.819986in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{3.265285in}{3.792161in}}%
\pgfpathlineto{\pgfqpoint{3.339670in}{3.749748in}}%
\pgfpathlineto{\pgfqpoint{3.408540in}{3.737427in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{3.664250in}}%
\pgfpathlineto{\pgfqpoint{3.532634in}{3.634122in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{3.574932in}}%
\pgfpathlineto{\pgfqpoint{3.642092in}{3.547359in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{3.526276in}}%
\pgfpathlineto{\pgfqpoint{3.740006in}{3.515929in}}%
\pgfpathlineto{\pgfqpoint{3.785347in}{3.518939in}}%
\pgfpathlineto{\pgfqpoint{3.828579in}{3.492737in}}%
\pgfpathlineto{\pgfqpoint{3.869889in}{3.469771in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{3.409991in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{3.375017in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{3.331216in}}%
\pgfpathlineto{\pgfqpoint{4.018899in}{3.322606in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{3.292253in}}%
\pgfpathlineto{\pgfqpoint{4.085307in}{3.230343in}}%
\pgfpathlineto{\pgfqpoint{4.116813in}{3.242204in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{3.226574in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.176619in}}%
\pgfpathlineto{\pgfqpoint{4.205386in}{3.097455in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{3.095457in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{3.036009in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{3.018673in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{2.989290in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{2.891967in}}%
\pgfpathlineto{\pgfqpoint{4.360633in}{2.878775in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{2.841698in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{2.794309in}}%
\pgfpathlineto{\pgfqpoint{4.429503in}{2.754334in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.702970in}}%
\pgfpathlineto{\pgfqpoint{4.493620in}{2.676083in}}%
\pgfpathlineto{\pgfqpoint{4.514045in}{2.630920in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{2.627047in}}%
\pgfpathlineto{\pgfqpoint{4.553597in}{2.600328in}}%
\pgfpathlineto{\pgfqpoint{4.572759in}{2.571295in}}%
\pgfpathlineto{\pgfqpoint{4.591533in}{2.534276in}}%
\pgfpathlineto{\pgfqpoint{4.609936in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{4.627982in}{2.467433in}}%
\pgfpathlineto{\pgfqpoint{4.645684in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{2.434645in}}%
\pgfpathlineto{\pgfqpoint{4.680107in}{2.404555in}}%
\pgfpathlineto{\pgfqpoint{4.696852in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{2.380540in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{4.745349in}{2.348829in}}%
\pgfpathlineto{\pgfqpoint{4.760968in}{2.310593in}}%
\pgfpathlineto{\pgfqpoint{4.791441in}{2.302074in}}%
\pgfpathlineto{\pgfqpoint{4.806310in}{2.281925in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{2.241545in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.211121in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{2.190550in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{2.145733in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{2.105725in}}%
\pgfpathlineto{\pgfqpoint{4.890852in}{2.077833in}}%
\pgfpathlineto{\pgfqpoint{4.904224in}{2.036541in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{2.026616in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{1.991086in}}%
\pgfpathlineto{\pgfqpoint{4.943222in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{4.955866in}{1.914591in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{1.888923in}}%
\pgfpathlineto{\pgfqpoint{4.980649in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{4.992798in}{1.812317in}}%
\pgfpathlineto{\pgfqpoint{5.004789in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{5.016628in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{5.028317in}{1.726658in}}%
\pgfpathlineto{\pgfqpoint{5.039862in}{1.711369in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{5.062529in}{1.669563in}}%
\pgfpathlineto{\pgfqpoint{5.073659in}{1.649784in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{1.623425in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{5.106270in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{5.116891in}{1.546799in}}%
\pgfpathlineto{\pgfqpoint{5.127392in}{1.510544in}}%
\pgfpathlineto{\pgfqpoint{5.137775in}{1.497354in}}%
\pgfpathlineto{\pgfqpoint{5.148044in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{5.168248in}{1.394018in}}%
\pgfpathlineto{\pgfqpoint{5.178187in}{1.396787in}}%
\pgfpathlineto{\pgfqpoint{5.188021in}{1.385084in}}%
\pgfpathlineto{\pgfqpoint{5.197752in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{5.207383in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{5.216914in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{5.226349in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{5.235689in}{1.223102in}}%
\pgfpathlineto{\pgfqpoint{5.244936in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{5.254092in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{5.263159in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{5.272138in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{5.281031in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{5.289840in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{5.298566in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{5.307211in}{1.114870in}}%
\pgfpathlineto{\pgfqpoint{5.315776in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{5.332673in}{1.023810in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{1.024332in}}%
\pgfpathlineto{\pgfqpoint{5.349269in}{0.973807in}}%
\pgfpathlineto{\pgfqpoint{5.357456in}{0.868372in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{5.373619in}{0.711253in}}%
\pgfpathlineto{\pgfqpoint{5.381596in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{5.381616in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{5.381616in}{0.511603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730556in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827778in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{4.492329in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.520107in}{0.591048in}}{\pgfqpoint{4.520107in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{4.520107in}{1.216508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.520107in}{1.244286in}}{\pgfqpoint{4.492329in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{0.827778in}{1.244286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.800000in}{1.244286in}}{\pgfqpoint{0.800000in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.800000in}{0.591048in}}{\pgfqpoint{0.827778in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.827778in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855556in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{0.994445in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.131819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244445in,y=1.083208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SAGE (Dirichlet energy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855556in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{0.994445in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.927961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244445in,y=0.879350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAT (Dirichlet energy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855556in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{0.994445in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244445in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GCN (Dirichlet energy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165628in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{3.304517in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{3.443406in}{1.131819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554517in,y=1.083208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SAGE (Norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165628in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{3.304517in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{3.443406in}{0.927961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554517in,y=0.879350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAT (Norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165628in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{3.304517in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{3.443406in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554517in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GCN (Norm)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/constant_2.0.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constant_2.0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.9781189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53848987)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{constant_2.0.pdf}}%
  \end{picture}%
\endgroup%


==> images/constant_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/andre/Anaconda3/envs/wimi7/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/andre/Anaconda3/envs/wimi7/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/andre/Anaconda3/envs/wimi7/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.703750in}{4.317603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.703750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.703750in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.603750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.603750in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.643750in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.643750in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869205in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869205in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513361in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513361in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157516in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157516in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801672in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801672in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445828in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445828in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089984in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089984in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734140in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734140in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378296in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378296in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661833in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771291in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890168in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364888in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534323in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677579in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911130in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653200in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030007in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297356in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504728in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674163in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817418in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941512in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050970in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123750in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{0.981218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345331in, y=0.928456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{1.448080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345331in, y=1.395319in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{1.914943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.862181in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{2.381805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.329044in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{2.848667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.795906in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{23}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{3.315530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.262768in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{28}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643750in}{3.782392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.729631in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{33}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dirichlet energy / Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643750in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869205in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{0.816872in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{0.795972in}}%
\pgfpathlineto{\pgfqpoint{2.911130in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{0.787489in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{0.720760in}}%
\pgfpathlineto{\pgfqpoint{3.252865in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{3.321735in}{0.733555in}}%
\pgfpathlineto{\pgfqpoint{3.385851in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{3.445828in}{0.736694in}}%
\pgfpathlineto{\pgfqpoint{3.502168in}{0.711080in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{0.717463in}}%
\pgfpathlineto{\pgfqpoint{3.605532in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{3.822635in}{0.771740in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{0.718754in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{0.733626in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{0.727516in}}%
\pgfpathlineto{\pgfqpoint{3.998502in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{0.710369in}}%
\pgfpathlineto{\pgfqpoint{4.089984in}{0.708854in}}%
\pgfpathlineto{\pgfqpoint{4.118581in}{0.752611in}}%
\pgfpathlineto{\pgfqpoint{4.146324in}{0.771809in}}%
\pgfpathlineto{\pgfqpoint{4.173262in}{0.788156in}}%
\pgfpathlineto{\pgfqpoint{4.199442in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{4.224905in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{0.848295in}}%
\pgfpathlineto{\pgfqpoint{4.273827in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{0.872797in}}%
\pgfpathlineto{\pgfqpoint{4.320303in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{4.342697in}{0.911025in}}%
\pgfpathlineto{\pgfqpoint{4.364565in}{0.924225in}}%
\pgfpathlineto{\pgfqpoint{4.385929in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{4.427239in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{0.992152in}}%
\pgfpathlineto{\pgfqpoint{4.485953in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{4.504728in}{1.004999in}}%
\pgfpathlineto{\pgfqpoint{4.523131in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{4.541176in}{1.042751in}}%
\pgfpathlineto{\pgfqpoint{4.558878in}{0.990033in}}%
\pgfpathlineto{\pgfqpoint{4.576249in}{0.983485in}}%
\pgfpathlineto{\pgfqpoint{4.593301in}{0.943586in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{4.626495in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{4.642657in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{1.068682in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{1.042044in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.051475in}}%
\pgfpathlineto{\pgfqpoint{4.719504in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{1.063743in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{4.830600in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{4.843598in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{4.856416in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{0.972170in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.001064in}}%
\pgfpathlineto{\pgfqpoint{4.905992in}{1.006461in}}%
\pgfpathlineto{\pgfqpoint{4.917983in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{1.019849in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{0.976135in}}%
\pgfpathlineto{\pgfqpoint{4.953056in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{4.975724in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{4.986853in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{4.997851in}{0.998439in}}%
\pgfpathlineto{\pgfqpoint{5.008721in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{5.019464in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{5.030085in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{5.040586in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{5.050970in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{5.061239in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{5.081442in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{1.128466in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{1.165350in}}%
\pgfpathlineto{\pgfqpoint{5.130109in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{5.139543in}{1.146162in}}%
\pgfpathlineto{\pgfqpoint{5.148883in}{1.182855in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{1.197638in}}%
\pgfpathlineto{\pgfqpoint{5.167286in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{5.176353in}{1.199802in}}%
\pgfpathlineto{\pgfqpoint{5.185332in}{1.219101in}}%
\pgfpathlineto{\pgfqpoint{5.203034in}{1.211834in}}%
\pgfpathlineto{\pgfqpoint{5.211760in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{5.220405in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{5.237457in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{1.270074in}}%
\pgfpathlineto{\pgfqpoint{5.254202in}{1.286518in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{1.234950in}}%
\pgfpathlineto{\pgfqpoint{5.270651in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{5.278767in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{5.286813in}{1.253272in}}%
\pgfpathlineto{\pgfqpoint{5.294790in}{1.240764in}}%
\pgfpathlineto{\pgfqpoint{5.302699in}{1.288773in}}%
\pgfpathlineto{\pgfqpoint{5.310542in}{1.283511in}}%
\pgfpathlineto{\pgfqpoint{5.318319in}{1.223651in}}%
\pgfpathlineto{\pgfqpoint{5.326031in}{1.241732in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{5.348791in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{5.371007in}{1.319696in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{1.329423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643750in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869205in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{0.858678in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{0.885741in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{2.801672in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{2.911130in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{0.909463in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{0.934381in}}%
\pgfpathlineto{\pgfqpoint{3.252865in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{3.321735in}{1.010557in}}%
\pgfpathlineto{\pgfqpoint{3.385851in}{0.986016in}}%
\pgfpathlineto{\pgfqpoint{3.502168in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{3.605532in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.082397in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.145487in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{1.272263in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.998502in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.089984in}{1.469642in}}%
\pgfpathlineto{\pgfqpoint{4.118581in}{1.465883in}}%
\pgfpathlineto{\pgfqpoint{4.146324in}{1.471526in}}%
\pgfpathlineto{\pgfqpoint{4.173262in}{1.498951in}}%
\pgfpathlineto{\pgfqpoint{4.199442in}{1.536156in}}%
\pgfpathlineto{\pgfqpoint{4.224905in}{1.535672in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{1.604349in}}%
\pgfpathlineto{\pgfqpoint{4.273827in}{1.633381in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{1.685230in}}%
\pgfpathlineto{\pgfqpoint{4.320303in}{1.698902in}}%
\pgfpathlineto{\pgfqpoint{4.342697in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{4.364565in}{1.699260in}}%
\pgfpathlineto{\pgfqpoint{4.385929in}{1.762680in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{1.814510in}}%
\pgfpathlineto{\pgfqpoint{4.427239in}{1.839391in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.813806in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{1.855731in}}%
\pgfpathlineto{\pgfqpoint{4.485953in}{1.869833in}}%
\pgfpathlineto{\pgfqpoint{4.504728in}{1.910428in}}%
\pgfpathlineto{\pgfqpoint{4.523131in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{4.541176in}{1.947322in}}%
\pgfpathlineto{\pgfqpoint{4.558878in}{1.954952in}}%
\pgfpathlineto{\pgfqpoint{4.576249in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{4.593301in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{2.031780in}}%
\pgfpathlineto{\pgfqpoint{4.626495in}{2.027569in}}%
\pgfpathlineto{\pgfqpoint{4.642657in}{2.096711in}}%
\pgfpathlineto{\pgfqpoint{4.658544in}{2.152906in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{2.151598in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{2.270076in}}%
\pgfpathlineto{\pgfqpoint{4.719504in}{2.305586in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{2.324407in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{2.355705in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{2.341847in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{2.343145in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{2.364110in}}%
\pgfpathlineto{\pgfqpoint{4.804046in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{2.438127in}}%
\pgfpathlineto{\pgfqpoint{4.830600in}{2.432441in}}%
\pgfpathlineto{\pgfqpoint{4.843598in}{2.539480in}}%
\pgfpathlineto{\pgfqpoint{4.856416in}{2.526210in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{2.581308in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{2.599269in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.657249in}}%
\pgfpathlineto{\pgfqpoint{4.905992in}{2.656140in}}%
\pgfpathlineto{\pgfqpoint{4.917983in}{2.707139in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{2.773108in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{2.743053in}}%
\pgfpathlineto{\pgfqpoint{4.953056in}{2.763765in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{2.841966in}}%
\pgfpathlineto{\pgfqpoint{4.975724in}{2.879769in}}%
\pgfpathlineto{\pgfqpoint{4.986853in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{4.997851in}{2.883242in}}%
\pgfpathlineto{\pgfqpoint{5.008721in}{2.913348in}}%
\pgfpathlineto{\pgfqpoint{5.019464in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{5.030085in}{2.976997in}}%
\pgfpathlineto{\pgfqpoint{5.040586in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{5.050970in}{2.932856in}}%
\pgfpathlineto{\pgfqpoint{5.061239in}{3.010627in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{5.081442in}{3.055714in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{3.035908in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{3.093414in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{3.099039in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{3.129754in}}%
\pgfpathlineto{\pgfqpoint{5.130109in}{3.135552in}}%
\pgfpathlineto{\pgfqpoint{5.139543in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{5.148883in}{3.206928in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{3.220424in}}%
\pgfpathlineto{\pgfqpoint{5.167286in}{3.243636in}}%
\pgfpathlineto{\pgfqpoint{5.176353in}{3.236731in}}%
\pgfpathlineto{\pgfqpoint{5.185332in}{3.279256in}}%
\pgfpathlineto{\pgfqpoint{5.194225in}{3.267539in}}%
\pgfpathlineto{\pgfqpoint{5.203034in}{3.289843in}}%
\pgfpathlineto{\pgfqpoint{5.211760in}{3.351777in}}%
\pgfpathlineto{\pgfqpoint{5.220405in}{3.328423in}}%
\pgfpathlineto{\pgfqpoint{5.228970in}{3.379025in}}%
\pgfpathlineto{\pgfqpoint{5.237457in}{3.342667in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{3.413539in}}%
\pgfpathlineto{\pgfqpoint{5.254202in}{3.387290in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{3.455972in}}%
\pgfpathlineto{\pgfqpoint{5.270651in}{3.481790in}}%
\pgfpathlineto{\pgfqpoint{5.278767in}{3.490220in}}%
\pgfpathlineto{\pgfqpoint{5.286813in}{3.495440in}}%
\pgfpathlineto{\pgfqpoint{5.294790in}{3.528552in}}%
\pgfpathlineto{\pgfqpoint{5.302699in}{3.504297in}}%
\pgfpathlineto{\pgfqpoint{5.318319in}{3.610114in}}%
\pgfpathlineto{\pgfqpoint{5.326031in}{3.647460in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{3.638551in}}%
\pgfpathlineto{\pgfqpoint{5.341266in}{3.636335in}}%
\pgfpathlineto{\pgfqpoint{5.348791in}{3.675687in}}%
\pgfpathlineto{\pgfqpoint{5.356255in}{3.705912in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{3.763740in}}%
\pgfpathlineto{\pgfqpoint{5.371007in}{3.763859in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{3.726182in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{3.726182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643750in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869205in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{0.956531in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{0.989398in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{2.801672in}{1.055329in}}%
\pgfpathlineto{\pgfqpoint{2.911130in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{1.163582in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{1.192381in}}%
\pgfpathlineto{\pgfqpoint{3.252865in}{1.193754in}}%
\pgfpathlineto{\pgfqpoint{3.321735in}{1.234102in}}%
\pgfpathlineto{\pgfqpoint{3.385851in}{1.195502in}}%
\pgfpathlineto{\pgfqpoint{3.445828in}{1.212646in}}%
\pgfpathlineto{\pgfqpoint{3.502168in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{3.605532in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.283965in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{1.344099in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{1.392718in}}%
\pgfpathlineto{\pgfqpoint{3.822635in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{1.382126in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{1.381465in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{1.443275in}}%
\pgfpathlineto{\pgfqpoint{3.998502in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{1.526560in}}%
\pgfpathlineto{\pgfqpoint{4.089984in}{1.517902in}}%
\pgfpathlineto{\pgfqpoint{4.118581in}{1.471294in}}%
\pgfpathlineto{\pgfqpoint{4.146324in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{4.173262in}{1.503874in}}%
\pgfpathlineto{\pgfqpoint{4.199442in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{4.224905in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{4.273827in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{4.320303in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{4.342697in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{4.364565in}{1.565209in}}%
\pgfpathlineto{\pgfqpoint{4.385929in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{1.598406in}}%
\pgfpathlineto{\pgfqpoint{4.427239in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{1.669090in}}%
\pgfpathlineto{\pgfqpoint{4.485953in}{1.687451in}}%
\pgfpathlineto{\pgfqpoint{4.504728in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{4.523131in}{1.724293in}}%
\pgfpathlineto{\pgfqpoint{4.541176in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{4.558878in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{4.576249in}{1.791200in}}%
\pgfpathlineto{\pgfqpoint{4.593301in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{4.626495in}{1.889563in}}%
\pgfpathlineto{\pgfqpoint{4.642657in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{4.658544in}{1.960755in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{1.967293in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{2.068600in}}%
\pgfpathlineto{\pgfqpoint{4.719504in}{2.098625in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{2.119068in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{2.148547in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{2.146547in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{2.150790in}}%
\pgfpathlineto{\pgfqpoint{4.804046in}{2.170765in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{2.173343in}}%
\pgfpathlineto{\pgfqpoint{4.830600in}{2.216644in}}%
\pgfpathlineto{\pgfqpoint{4.843598in}{2.226702in}}%
\pgfpathlineto{\pgfqpoint{4.856416in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{2.239766in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{2.262631in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.306524in}}%
\pgfpathlineto{\pgfqpoint{4.905992in}{2.275551in}}%
\pgfpathlineto{\pgfqpoint{4.917983in}{2.266191in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{2.332913in}}%
\pgfpathlineto{\pgfqpoint{4.953056in}{2.369253in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{2.418429in}}%
\pgfpathlineto{\pgfqpoint{4.975724in}{2.427360in}}%
\pgfpathlineto{\pgfqpoint{4.986853in}{2.457874in}}%
\pgfpathlineto{\pgfqpoint{4.997851in}{2.479845in}}%
\pgfpathlineto{\pgfqpoint{5.008721in}{2.480742in}}%
\pgfpathlineto{\pgfqpoint{5.019464in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{5.030085in}{2.548940in}}%
\pgfpathlineto{\pgfqpoint{5.040586in}{2.558064in}}%
\pgfpathlineto{\pgfqpoint{5.050970in}{2.597134in}}%
\pgfpathlineto{\pgfqpoint{5.061239in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{5.081442in}{2.631558in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{2.691349in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{2.732350in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{2.767467in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{2.792724in}}%
\pgfpathlineto{\pgfqpoint{5.130109in}{2.803606in}}%
\pgfpathlineto{\pgfqpoint{5.139543in}{2.780509in}}%
\pgfpathlineto{\pgfqpoint{5.148883in}{2.803032in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{2.801597in}}%
\pgfpathlineto{\pgfqpoint{5.167286in}{2.845457in}}%
\pgfpathlineto{\pgfqpoint{5.185332in}{2.954100in}}%
\pgfpathlineto{\pgfqpoint{5.194225in}{2.988666in}}%
\pgfpathlineto{\pgfqpoint{5.203034in}{3.040763in}}%
\pgfpathlineto{\pgfqpoint{5.211760in}{3.061846in}}%
\pgfpathlineto{\pgfqpoint{5.220405in}{3.112108in}}%
\pgfpathlineto{\pgfqpoint{5.228970in}{3.152588in}}%
\pgfpathlineto{\pgfqpoint{5.237457in}{3.165449in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{3.162809in}}%
\pgfpathlineto{\pgfqpoint{5.254202in}{3.220052in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{3.212831in}}%
\pgfpathlineto{\pgfqpoint{5.270651in}{3.194308in}}%
\pgfpathlineto{\pgfqpoint{5.278767in}{3.200261in}}%
\pgfpathlineto{\pgfqpoint{5.286813in}{3.213992in}}%
\pgfpathlineto{\pgfqpoint{5.294790in}{3.242903in}}%
\pgfpathlineto{\pgfqpoint{5.302699in}{3.283294in}}%
\pgfpathlineto{\pgfqpoint{5.310542in}{3.290694in}}%
\pgfpathlineto{\pgfqpoint{5.318319in}{3.250439in}}%
\pgfpathlineto{\pgfqpoint{5.326031in}{3.284449in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{5.341266in}{3.358525in}}%
\pgfpathlineto{\pgfqpoint{5.348791in}{3.362631in}}%
\pgfpathlineto{\pgfqpoint{5.356255in}{3.393388in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{3.429804in}}%
\pgfpathlineto{\pgfqpoint{5.371007in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{3.508283in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{3.508283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643750in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869205in}{0.895051in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{0.870720in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{2.801672in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{2.911130in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{3.252865in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{3.321735in}{0.880315in}}%
\pgfpathlineto{\pgfqpoint{3.385851in}{0.890271in}}%
\pgfpathlineto{\pgfqpoint{3.445828in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{3.502168in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{0.877122in}}%
\pgfpathlineto{\pgfqpoint{3.605532in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{0.977361in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{3.822635in}{1.014875in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{0.984705in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{0.974247in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{3.998502in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{0.981904in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{4.089984in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{4.118581in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{4.146324in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{4.173262in}{1.081931in}}%
\pgfpathlineto{\pgfqpoint{4.199442in}{1.076469in}}%
\pgfpathlineto{\pgfqpoint{4.224905in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{4.273827in}{1.142301in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{4.320303in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{4.342697in}{1.215001in}}%
\pgfpathlineto{\pgfqpoint{4.364565in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{4.385929in}{1.278457in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{4.427239in}{1.344963in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.289719in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{4.504728in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{4.523131in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{4.541176in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{4.558878in}{1.322798in}}%
\pgfpathlineto{\pgfqpoint{4.576249in}{1.319132in}}%
\pgfpathlineto{\pgfqpoint{4.593301in}{1.279479in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{1.309037in}}%
\pgfpathlineto{\pgfqpoint{4.626495in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{4.642657in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{4.658544in}{1.392088in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{4.719504in}{1.388198in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{1.411996in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{1.426073in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{1.418026in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{1.371482in}}%
\pgfpathlineto{\pgfqpoint{4.804046in}{1.388547in}}%
\pgfpathlineto{\pgfqpoint{4.830600in}{1.410472in}}%
\pgfpathlineto{\pgfqpoint{4.856416in}{1.373558in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{1.351721in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.382509in}}%
\pgfpathlineto{\pgfqpoint{4.905992in}{1.389745in}}%
\pgfpathlineto{\pgfqpoint{4.917983in}{1.360711in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{1.403822in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{4.953056in}{1.375780in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.975724in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{4.986853in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{4.997851in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{5.008721in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{5.019464in}{1.478357in}}%
\pgfpathlineto{\pgfqpoint{5.030085in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{5.040586in}{1.482106in}}%
\pgfpathlineto{\pgfqpoint{5.050970in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{5.061239in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{1.474675in}}%
\pgfpathlineto{\pgfqpoint{5.081442in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{1.566061in}}%
\pgfpathlineto{\pgfqpoint{5.130109in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{5.139543in}{1.548201in}}%
\pgfpathlineto{\pgfqpoint{5.148883in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{5.167286in}{1.577044in}}%
\pgfpathlineto{\pgfqpoint{5.176353in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{5.185332in}{1.624623in}}%
\pgfpathlineto{\pgfqpoint{5.203034in}{1.621291in}}%
\pgfpathlineto{\pgfqpoint{5.211760in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.220405in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{5.237457in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{5.254202in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{1.648625in}}%
\pgfpathlineto{\pgfqpoint{5.270651in}{1.669459in}}%
\pgfpathlineto{\pgfqpoint{5.278767in}{1.631976in}}%
\pgfpathlineto{\pgfqpoint{5.286813in}{1.666976in}}%
\pgfpathlineto{\pgfqpoint{5.294790in}{1.655221in}}%
\pgfpathlineto{\pgfqpoint{5.302699in}{1.704109in}}%
\pgfpathlineto{\pgfqpoint{5.310542in}{1.699777in}}%
\pgfpathlineto{\pgfqpoint{5.318319in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{5.326031in}{1.656071in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{5.348791in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{5.356255in}{1.715673in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{5.371007in}{1.744871in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{1.755354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643750in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869205in}{0.932352in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.970691in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{1.038746in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{2.801672in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{2.911130in}{1.086638in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{1.116014in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{1.159731in}}%
\pgfpathlineto{\pgfqpoint{3.252865in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{3.321735in}{1.244025in}}%
\pgfpathlineto{\pgfqpoint{3.385851in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{3.445828in}{1.261351in}}%
\pgfpathlineto{\pgfqpoint{3.502168in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{3.605532in}{1.321191in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.335459in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{3.822635in}{1.434640in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{1.472379in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{1.523806in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{1.498103in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{1.614623in}}%
\pgfpathlineto{\pgfqpoint{4.089984in}{1.682794in}}%
\pgfpathlineto{\pgfqpoint{4.118581in}{1.707289in}}%
\pgfpathlineto{\pgfqpoint{4.146324in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{4.173262in}{1.767079in}}%
\pgfpathlineto{\pgfqpoint{4.199442in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{4.224905in}{1.821973in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{1.875099in}}%
\pgfpathlineto{\pgfqpoint{4.273827in}{1.919727in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.320303in}{1.985249in}}%
\pgfpathlineto{\pgfqpoint{4.342697in}{1.980437in}}%
\pgfpathlineto{\pgfqpoint{4.364565in}{1.982868in}}%
\pgfpathlineto{\pgfqpoint{4.385929in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{4.427239in}{2.110638in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{2.086199in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{2.133803in}}%
\pgfpathlineto{\pgfqpoint{4.485953in}{2.172750in}}%
\pgfpathlineto{\pgfqpoint{4.504728in}{2.188510in}}%
\pgfpathlineto{\pgfqpoint{4.523131in}{2.172557in}}%
\pgfpathlineto{\pgfqpoint{4.541176in}{2.205552in}}%
\pgfpathlineto{\pgfqpoint{4.558878in}{2.256947in}}%
\pgfpathlineto{\pgfqpoint{4.576249in}{2.282710in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{2.309903in}}%
\pgfpathlineto{\pgfqpoint{4.626495in}{2.330570in}}%
\pgfpathlineto{\pgfqpoint{4.642657in}{2.374836in}}%
\pgfpathlineto{\pgfqpoint{4.658544in}{2.409691in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{2.450448in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{2.510115in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{2.527717in}}%
\pgfpathlineto{\pgfqpoint{4.719504in}{2.543235in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{2.595126in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{2.633435in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{2.616935in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{2.639204in}}%
\pgfpathlineto{\pgfqpoint{4.804046in}{2.689422in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{2.721339in}}%
\pgfpathlineto{\pgfqpoint{4.830600in}{2.739415in}}%
\pgfpathlineto{\pgfqpoint{4.843598in}{2.800242in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{2.864523in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{2.906241in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.940463in}}%
\pgfpathlineto{\pgfqpoint{4.905992in}{2.963113in}}%
\pgfpathlineto{\pgfqpoint{4.917983in}{2.990354in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{3.029896in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{3.041898in}}%
\pgfpathlineto{\pgfqpoint{4.953056in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{3.099613in}}%
\pgfpathlineto{\pgfqpoint{4.975724in}{3.117423in}}%
\pgfpathlineto{\pgfqpoint{4.986853in}{3.112135in}}%
\pgfpathlineto{\pgfqpoint{4.997851in}{3.139992in}}%
\pgfpathlineto{\pgfqpoint{5.008721in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{5.019464in}{3.241926in}}%
\pgfpathlineto{\pgfqpoint{5.030085in}{3.249625in}}%
\pgfpathlineto{\pgfqpoint{5.040586in}{3.186044in}}%
\pgfpathlineto{\pgfqpoint{5.061239in}{3.272522in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{5.081442in}{3.317610in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{3.332454in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{3.355309in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{3.395585in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{3.409300in}}%
\pgfpathlineto{\pgfqpoint{5.130109in}{3.431746in}}%
\pgfpathlineto{\pgfqpoint{5.139543in}{3.460022in}}%
\pgfpathlineto{\pgfqpoint{5.148883in}{3.503474in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{3.499970in}}%
\pgfpathlineto{\pgfqpoint{5.167286in}{3.539829in}}%
\pgfpathlineto{\pgfqpoint{5.176353in}{3.516277in}}%
\pgfpathlineto{\pgfqpoint{5.185332in}{3.545604in}}%
\pgfpathlineto{\pgfqpoint{5.194225in}{3.561771in}}%
\pgfpathlineto{\pgfqpoint{5.203034in}{3.569891in}}%
\pgfpathlineto{\pgfqpoint{5.211760in}{3.613672in}}%
\pgfpathlineto{\pgfqpoint{5.220405in}{3.624969in}}%
\pgfpathlineto{\pgfqpoint{5.228970in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{5.237457in}{3.639213in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{3.675435in}}%
\pgfpathlineto{\pgfqpoint{5.254202in}{3.683836in}}%
\pgfpathlineto{\pgfqpoint{5.278767in}{3.786971in}}%
\pgfpathlineto{\pgfqpoint{5.286813in}{3.776679in}}%
\pgfpathlineto{\pgfqpoint{5.294790in}{3.797610in}}%
\pgfpathlineto{\pgfqpoint{5.302699in}{3.808419in}}%
\pgfpathlineto{\pgfqpoint{5.310542in}{3.825962in}}%
\pgfpathlineto{\pgfqpoint{5.318319in}{3.870570in}}%
\pgfpathlineto{\pgfqpoint{5.326031in}{3.904211in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{3.912486in}}%
\pgfpathlineto{\pgfqpoint{5.341266in}{3.933826in}}%
\pgfpathlineto{\pgfqpoint{5.348791in}{3.949622in}}%
\pgfpathlineto{\pgfqpoint{5.356255in}{4.003403in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{4.037675in}}%
\pgfpathlineto{\pgfqpoint{5.371007in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{4.043318in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{4.043318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643750in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869205in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.962310in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{2.801672in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{2.911130in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{1.187203in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{1.215714in}}%
\pgfpathlineto{\pgfqpoint{3.252865in}{1.216864in}}%
\pgfpathlineto{\pgfqpoint{3.321735in}{1.257083in}}%
\pgfpathlineto{\pgfqpoint{3.385851in}{1.218293in}}%
\pgfpathlineto{\pgfqpoint{3.445828in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{3.502168in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{3.605532in}{1.264022in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.306804in}}%
\pgfpathlineto{\pgfqpoint{3.698542in}{1.366927in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.389125in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{1.415523in}}%
\pgfpathlineto{\pgfqpoint{3.822635in}{1.394126in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{1.404935in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{1.404283in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{1.466128in}}%
\pgfpathlineto{\pgfqpoint{3.998502in}{1.441965in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.513580in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{4.089984in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{4.118581in}{1.494298in}}%
\pgfpathlineto{\pgfqpoint{4.146324in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{4.173262in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{4.199442in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{4.224905in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{4.273827in}{1.547676in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{1.555755in}}%
\pgfpathlineto{\pgfqpoint{4.320303in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{4.342697in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{4.364565in}{1.588641in}}%
\pgfpathlineto{\pgfqpoint{4.385929in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{1.621813in}}%
\pgfpathlineto{\pgfqpoint{4.427239in}{1.619393in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.670581in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{1.692107in}}%
\pgfpathlineto{\pgfqpoint{4.485953in}{1.710629in}}%
\pgfpathlineto{\pgfqpoint{4.504728in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{4.523131in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{4.541176in}{1.744431in}}%
\pgfpathlineto{\pgfqpoint{4.558878in}{1.804630in}}%
\pgfpathlineto{\pgfqpoint{4.576249in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{4.593301in}{1.831442in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{1.899453in}}%
\pgfpathlineto{\pgfqpoint{4.626495in}{1.912695in}}%
\pgfpathlineto{\pgfqpoint{4.642657in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{4.658544in}{1.983956in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{1.990529in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{2.091901in}}%
\pgfpathlineto{\pgfqpoint{4.719504in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{2.125745in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{2.142462in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{2.171970in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{2.170000in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{2.174272in}}%
\pgfpathlineto{\pgfqpoint{4.804046in}{2.194276in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{2.196881in}}%
\pgfpathlineto{\pgfqpoint{4.830600in}{2.240210in}}%
\pgfpathlineto{\pgfqpoint{4.843598in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{4.856416in}{2.226826in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.330225in}}%
\pgfpathlineto{\pgfqpoint{4.905992in}{2.299278in}}%
\pgfpathlineto{\pgfqpoint{4.917983in}{2.289943in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{2.328794in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{2.356714in}}%
\pgfpathlineto{\pgfqpoint{4.953056in}{2.393078in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{4.975724in}{2.451233in}}%
\pgfpathlineto{\pgfqpoint{4.986853in}{2.481770in}}%
\pgfpathlineto{\pgfqpoint{4.997851in}{2.503763in}}%
\pgfpathlineto{\pgfqpoint{5.008721in}{2.504684in}}%
\pgfpathlineto{\pgfqpoint{5.019464in}{2.542401in}}%
\pgfpathlineto{\pgfqpoint{5.030085in}{2.572925in}}%
\pgfpathlineto{\pgfqpoint{5.040586in}{2.582071in}}%
\pgfpathlineto{\pgfqpoint{5.050970in}{2.621162in}}%
\pgfpathlineto{\pgfqpoint{5.061239in}{2.639610in}}%
\pgfpathlineto{\pgfqpoint{5.081442in}{2.655647in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{2.715458in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{2.756479in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{2.791615in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{2.816891in}}%
\pgfpathlineto{\pgfqpoint{5.130109in}{2.827792in}}%
\pgfpathlineto{\pgfqpoint{5.139543in}{2.804714in}}%
\pgfpathlineto{\pgfqpoint{5.148883in}{2.827255in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{2.825837in}}%
\pgfpathlineto{\pgfqpoint{5.167286in}{2.869715in}}%
\pgfpathlineto{\pgfqpoint{5.185332in}{2.978392in}}%
\pgfpathlineto{\pgfqpoint{5.194225in}{3.012975in}}%
\pgfpathlineto{\pgfqpoint{5.203034in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{5.211760in}{3.086188in}}%
\pgfpathlineto{\pgfqpoint{5.220405in}{3.136466in}}%
\pgfpathlineto{\pgfqpoint{5.228970in}{3.176961in}}%
\pgfpathlineto{\pgfqpoint{5.237457in}{3.189838in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{3.187213in}}%
\pgfpathlineto{\pgfqpoint{5.254202in}{3.244471in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{3.237265in}}%
\pgfpathlineto{\pgfqpoint{5.270651in}{3.218756in}}%
\pgfpathlineto{\pgfqpoint{5.278767in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{5.286813in}{3.238469in}}%
\pgfpathlineto{\pgfqpoint{5.294790in}{3.267393in}}%
\pgfpathlineto{\pgfqpoint{5.302699in}{3.307798in}}%
\pgfpathlineto{\pgfqpoint{5.310542in}{3.315211in}}%
\pgfpathlineto{\pgfqpoint{5.318319in}{3.274970in}}%
\pgfpathlineto{\pgfqpoint{5.326031in}{3.308992in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{3.349476in}}%
\pgfpathlineto{\pgfqpoint{5.341266in}{3.383093in}}%
\pgfpathlineto{\pgfqpoint{5.348791in}{3.387212in}}%
\pgfpathlineto{\pgfqpoint{5.356255in}{3.417981in}}%
\pgfpathlineto{\pgfqpoint{5.363660in}{3.454409in}}%
\pgfpathlineto{\pgfqpoint{5.371007in}{3.472310in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{3.532911in}}%
\pgfpathlineto{\pgfqpoint{5.378296in}{3.532911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.643750in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.603750in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.603750in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643750in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.603750in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740972in}{3.494921in}}%
\pgfpathlineto{\pgfqpoint{4.405523in}{3.494921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433301in}{3.494921in}}{\pgfqpoint{4.433301in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{4.120381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433301in}{4.148159in}}{\pgfqpoint{4.405523in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{4.148159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.713195in}{4.148159in}}{\pgfqpoint{0.713195in}{4.120381in}}%
\pgfpathlineto{\pgfqpoint{0.713195in}{3.522698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.713195in}{3.494921in}}{\pgfqpoint{0.740972in}{3.494921in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{3.494921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768750in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{1.046528in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157639in,y=3.987080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SAGE (Dirichlet energy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768750in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{1.046528in}{3.831834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157639in,y=3.783223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAT (Dirichlet energy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768750in}{3.627977in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{3.627977in}}%
\pgfpathlineto{\pgfqpoint{1.046528in}{3.627977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157639in,y=3.579366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GCN (Dirichlet energy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.278431,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078822in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{3.217711in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{3.356600in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467711in,y=3.987080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SAGE (Norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.541176,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078822in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{3.217711in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{3.356600in}{3.831834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467711in,y=3.783223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAT (Norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.776471,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078822in}{3.627977in}}%
\pgfpathlineto{\pgfqpoint{3.217711in}{3.627977in}}%
\pgfpathlineto{\pgfqpoint{3.356600in}{3.627977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467711in,y=3.579366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GCN (Norm)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/er_loss_8.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'er_loss_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.02444458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54740263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{er_loss_8.pdf}}%
  \end{picture}%
\endgroup%


==> images/er_results.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'er_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.98126221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54747427)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{er_results.pdf}}%
  \end{picture}%
\endgroup%


==> images/exploding_energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.795232in}{2.912916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.795232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.795232in}{2.912916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912916in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.595232in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736142in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736142in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299778in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299778in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863414in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863414in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427051in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427051in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990687in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990687in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554323in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554323in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145233in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595232in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595232in}{0.952691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=0.904466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595232in}{1.405691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=1.357466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595232in}{1.858691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=1.810466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595232in}{2.311691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=2.263466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595232in}{2.764691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=2.716466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264985in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dirichlet Energy \(\displaystyle E(\mathbf{X}^{(l)})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595232in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830078in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{2.008153in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{1.242097in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{0.945277in}}%
\pgfpathlineto{\pgfqpoint{1.017960in}{0.768569in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.657619in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{1.243414in}{0.560018in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{0.547545in}}%
\pgfpathlineto{\pgfqpoint{1.356142in}{0.545182in}}%
\pgfpathlineto{\pgfqpoint{1.412505in}{0.543016in}}%
\pgfpathlineto{\pgfqpoint{1.468869in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{1.750687in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{1.807051in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{1.976142in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{2.088869in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{2.145232in}{0.789056in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{0.848735in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{0.919873in}}%
\pgfpathlineto{\pgfqpoint{2.314323in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{2.370687in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{2.483414in}{1.385651in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{1.786313in}}%
\pgfpathlineto{\pgfqpoint{2.652505in}{2.049428in}}%
\pgfpathlineto{\pgfqpoint{2.708869in}{2.368482in}}%
\pgfpathlineto{\pgfqpoint{2.765232in}{2.751465in}}%
\pgfpathlineto{\pgfqpoint{2.768528in}{2.778580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595232in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835526in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{2.286168in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{1.504056in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{1.017960in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{0.563970in}}%
\pgfpathlineto{\pgfqpoint{1.243414in}{0.553229in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{0.544436in}}%
\pgfpathlineto{\pgfqpoint{1.356142in}{0.546558in}}%
\pgfpathlineto{\pgfqpoint{1.412505in}{0.548904in}}%
\pgfpathlineto{\pgfqpoint{1.468869in}{0.544646in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{0.537990in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{0.528209in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{0.513300in}}%
\pgfpathlineto{\pgfqpoint{1.750687in}{0.507766in}}%
\pgfpathlineto{\pgfqpoint{1.807051in}{0.505860in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.507204in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{0.509118in}}%
\pgfpathlineto{\pgfqpoint{1.976142in}{0.510812in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{0.512442in}}%
\pgfpathlineto{\pgfqpoint{2.088869in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{2.145232in}{0.511847in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{0.509771in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{0.507124in}}%
\pgfpathlineto{\pgfqpoint{2.314323in}{0.504771in}}%
\pgfpathlineto{\pgfqpoint{2.370687in}{0.503029in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{0.501892in}}%
\pgfpathlineto{\pgfqpoint{2.483414in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{0.502067in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{0.502752in}}%
\pgfpathlineto{\pgfqpoint{2.652505in}{0.503340in}}%
\pgfpathlineto{\pgfqpoint{2.708869in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{2.765232in}{0.503668in}}%
\pgfpathlineto{\pgfqpoint{2.821596in}{0.503243in}}%
\pgfpathlineto{\pgfqpoint{2.877960in}{0.502541in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{0.501744in}}%
\pgfpathlineto{\pgfqpoint{2.990687in}{0.501047in}}%
\pgfpathlineto{\pgfqpoint{3.047051in}{0.500571in}}%
\pgfpathlineto{\pgfqpoint{3.103414in}{0.500328in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{0.500316in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.500487in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{0.500705in}}%
\pgfpathlineto{\pgfqpoint{3.328869in}{0.500875in}}%
\pgfpathlineto{\pgfqpoint{3.385232in}{0.500942in}}%
\pgfpathlineto{\pgfqpoint{3.441596in}{0.500890in}}%
\pgfpathlineto{\pgfqpoint{3.497960in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.500526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595232in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819359in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{1.745206in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{0.930915in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{0.744988in}}%
\pgfpathlineto{\pgfqpoint{1.017960in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.567708in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.538046in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{0.516487in}}%
\pgfpathlineto{\pgfqpoint{1.243414in}{0.514473in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{0.508635in}}%
\pgfpathlineto{\pgfqpoint{1.356142in}{0.503240in}}%
\pgfpathlineto{\pgfqpoint{1.412505in}{0.502084in}}%
\pgfpathlineto{\pgfqpoint{1.468869in}{0.501002in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{0.500469in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.500137in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{1.750687in}{0.499906in}}%
\pgfpathlineto{\pgfqpoint{1.807051in}{0.499824in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{0.499733in}}%
\pgfpathlineto{\pgfqpoint{1.976142in}{0.499720in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{2.088869in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{2.145232in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.314323in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.370687in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.483414in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.652505in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.708869in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.765232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.821596in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.877960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.990687in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.047051in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.103414in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.328869in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.385232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.441596in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.497960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595232in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829426in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{2.001832in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{1.017960in}{0.624340in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.542692in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{0.527508in}}%
\pgfpathlineto{\pgfqpoint{1.243414in}{0.520797in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{0.513683in}}%
\pgfpathlineto{\pgfqpoint{1.356142in}{0.512073in}}%
\pgfpathlineto{\pgfqpoint{1.412505in}{0.507070in}}%
\pgfpathlineto{\pgfqpoint{1.468869in}{0.508177in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.503158in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{0.502514in}}%
\pgfpathlineto{\pgfqpoint{1.750687in}{0.502101in}}%
\pgfpathlineto{\pgfqpoint{1.807051in}{0.501375in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.501686in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{0.500960in}}%
\pgfpathlineto{\pgfqpoint{1.976142in}{0.501322in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{0.500715in}}%
\pgfpathlineto{\pgfqpoint{2.088869in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{2.145232in}{0.500472in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{0.500341in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{0.500267in}}%
\pgfpathlineto{\pgfqpoint{2.314323in}{0.500091in}}%
\pgfpathlineto{\pgfqpoint{2.370687in}{0.500179in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{0.500001in}}%
\pgfpathlineto{\pgfqpoint{2.483414in}{0.500069in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{0.499937in}}%
\pgfpathlineto{\pgfqpoint{2.652505in}{0.499874in}}%
\pgfpathlineto{\pgfqpoint{2.708869in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{2.765232in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{2.821596in}{0.499790in}}%
\pgfpathlineto{\pgfqpoint{2.877960in}{0.499813in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{0.499772in}}%
\pgfpathlineto{\pgfqpoint{2.990687in}{0.499786in}}%
\pgfpathlineto{\pgfqpoint{3.047051in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{3.103414in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{0.499741in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{0.499730in}}%
\pgfpathlineto{\pgfqpoint{3.328869in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{3.385232in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{3.441596in}{0.499718in}}%
\pgfpathlineto{\pgfqpoint{3.497960in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.499711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595232in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817259in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{1.017960in}{0.706384in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.557780in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{0.538930in}}%
\pgfpathlineto{\pgfqpoint{1.243414in}{0.520489in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{0.512807in}}%
\pgfpathlineto{\pgfqpoint{1.356142in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{1.412505in}{0.509821in}}%
\pgfpathlineto{\pgfqpoint{1.468869in}{0.504597in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{0.503650in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{0.503983in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.503836in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{0.501815in}}%
\pgfpathlineto{\pgfqpoint{1.750687in}{0.501373in}}%
\pgfpathlineto{\pgfqpoint{1.807051in}{0.501463in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.501407in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{0.500648in}}%
\pgfpathlineto{\pgfqpoint{1.976142in}{0.500393in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{0.500432in}}%
\pgfpathlineto{\pgfqpoint{2.088869in}{0.500347in}}%
\pgfpathlineto{\pgfqpoint{2.145232in}{0.500104in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{0.499996in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{0.500015in}}%
\pgfpathlineto{\pgfqpoint{2.314323in}{0.499945in}}%
\pgfpathlineto{\pgfqpoint{2.370687in}{0.499862in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{2.483414in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{2.652505in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{2.708869in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{2.765232in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{2.821596in}{0.499722in}}%
\pgfpathlineto{\pgfqpoint{2.877960in}{0.499720in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{2.990687in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{3.047051in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{3.103414in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{0.499706in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{3.328869in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{3.385232in}{0.499698in}}%
\pgfpathlineto{\pgfqpoint{3.441596in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{3.497960in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.499694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.595232in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595232in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595232in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817917in}{1.685216in}}%
\pgfpathlineto{\pgfqpoint{3.598010in}{1.685216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625788in}{1.685216in}}{\pgfqpoint{3.625788in}{1.712994in}}%
\pgfpathlineto{\pgfqpoint{3.625788in}{2.667469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625788in}{2.695247in}}{\pgfqpoint{3.598010in}{2.695247in}}%
\pgfpathlineto{\pgfqpoint{2.817917in}{2.695247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790139in}{2.695247in}}{\pgfqpoint{2.790139in}{2.667469in}}%
\pgfpathlineto{\pgfqpoint{2.790139in}{1.712994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790139in}{1.685216in}}{\pgfqpoint{2.817917in}{1.685216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845695in}{2.591080in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{2.591080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234584in,y=2.542469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845695in}{2.397407in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{2.397407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234584in,y=2.348796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845695in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{2.203734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234584in,y=2.155123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845695in}{2.010062in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{2.010062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234584in,y=1.961451in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845695in}{1.816389in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{1.816389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234584in,y=1.767778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/expressivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.528704in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.528704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.528704in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.428704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.428704in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729841in}{2.166841in}}%
\pgfpathcurveto{\pgfqpoint{0.740891in}{2.166841in}}{\pgfqpoint{0.751490in}{2.171231in}}{\pgfqpoint{0.759303in}{2.179045in}}%
\pgfpathcurveto{\pgfqpoint{0.767117in}{2.186859in}}{\pgfqpoint{0.771507in}{2.197458in}}{\pgfqpoint{0.771507in}{2.208508in}}%
\pgfpathcurveto{\pgfqpoint{0.771507in}{2.219558in}}{\pgfqpoint{0.767117in}{2.230157in}}{\pgfqpoint{0.759303in}{2.237971in}}%
\pgfpathcurveto{\pgfqpoint{0.751490in}{2.245784in}}{\pgfqpoint{0.740891in}{2.250174in}}{\pgfqpoint{0.729841in}{2.250174in}}%
\pgfpathcurveto{\pgfqpoint{0.718790in}{2.250174in}}{\pgfqpoint{0.708191in}{2.245784in}}{\pgfqpoint{0.700378in}{2.237971in}}%
\pgfpathcurveto{\pgfqpoint{0.692564in}{2.230157in}}{\pgfqpoint{0.688174in}{2.219558in}}{\pgfqpoint{0.688174in}{2.208508in}}%
\pgfpathcurveto{\pgfqpoint{0.688174in}{2.197458in}}{\pgfqpoint{0.692564in}{2.186859in}}{\pgfqpoint{0.700378in}{2.179045in}}%
\pgfpathcurveto{\pgfqpoint{0.708191in}{2.171231in}}{\pgfqpoint{0.718790in}{2.166841in}}{\pgfqpoint{0.729841in}{2.166841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.233087in}{2.034716in}}%
\pgfpathcurveto{\pgfqpoint{1.244137in}{2.034716in}}{\pgfqpoint{1.254736in}{2.039106in}}{\pgfqpoint{1.262550in}{2.046920in}}%
\pgfpathcurveto{\pgfqpoint{1.270364in}{2.054734in}}{\pgfqpoint{1.274754in}{2.065333in}}{\pgfqpoint{1.274754in}{2.076383in}}%
\pgfpathcurveto{\pgfqpoint{1.274754in}{2.087433in}}{\pgfqpoint{1.270364in}{2.098032in}}{\pgfqpoint{1.262550in}{2.105846in}}%
\pgfpathcurveto{\pgfqpoint{1.254736in}{2.113659in}}{\pgfqpoint{1.244137in}{2.118049in}}{\pgfqpoint{1.233087in}{2.118049in}}%
\pgfpathcurveto{\pgfqpoint{1.222037in}{2.118049in}}{\pgfqpoint{1.211438in}{2.113659in}}{\pgfqpoint{1.203625in}{2.105846in}}%
\pgfpathcurveto{\pgfqpoint{1.195811in}{2.098032in}}{\pgfqpoint{1.191421in}{2.087433in}}{\pgfqpoint{1.191421in}{2.076383in}}%
\pgfpathcurveto{\pgfqpoint{1.191421in}{2.065333in}}{\pgfqpoint{1.195811in}{2.054734in}}{\pgfqpoint{1.203625in}{2.046920in}}%
\pgfpathcurveto{\pgfqpoint{1.211438in}{2.039106in}}{\pgfqpoint{1.222037in}{2.034716in}}{\pgfqpoint{1.233087in}{2.034716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736334in}{1.761658in}}%
\pgfpathcurveto{\pgfqpoint{1.747384in}{1.761658in}}{\pgfqpoint{1.757983in}{1.766048in}}{\pgfqpoint{1.765797in}{1.773862in}}%
\pgfpathcurveto{\pgfqpoint{1.773610in}{1.781675in}}{\pgfqpoint{1.778001in}{1.792274in}}{\pgfqpoint{1.778001in}{1.803324in}}%
\pgfpathcurveto{\pgfqpoint{1.778001in}{1.814375in}}{\pgfqpoint{1.773610in}{1.824974in}}{\pgfqpoint{1.765797in}{1.832787in}}%
\pgfpathcurveto{\pgfqpoint{1.757983in}{1.840601in}}{\pgfqpoint{1.747384in}{1.844991in}}{\pgfqpoint{1.736334in}{1.844991in}}%
\pgfpathcurveto{\pgfqpoint{1.725284in}{1.844991in}}{\pgfqpoint{1.714685in}{1.840601in}}{\pgfqpoint{1.706871in}{1.832787in}}%
\pgfpathcurveto{\pgfqpoint{1.699058in}{1.824974in}}{\pgfqpoint{1.694667in}{1.814375in}}{\pgfqpoint{1.694667in}{1.803324in}}%
\pgfpathcurveto{\pgfqpoint{1.694667in}{1.792274in}}{\pgfqpoint{1.699058in}{1.781675in}}{\pgfqpoint{1.706871in}{1.773862in}}%
\pgfpathcurveto{\pgfqpoint{1.714685in}{1.766048in}}{\pgfqpoint{1.725284in}{1.761658in}}{\pgfqpoint{1.736334in}{1.761658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239581in}{1.468164in}}%
\pgfpathcurveto{\pgfqpoint{2.250631in}{1.468164in}}{\pgfqpoint{2.261230in}{1.472554in}}{\pgfqpoint{2.269044in}{1.480368in}}%
\pgfpathcurveto{\pgfqpoint{2.276857in}{1.488182in}}{\pgfqpoint{2.281247in}{1.498781in}}{\pgfqpoint{2.281247in}{1.509831in}}%
\pgfpathcurveto{\pgfqpoint{2.281247in}{1.520881in}}{\pgfqpoint{2.276857in}{1.531480in}}{\pgfqpoint{2.269044in}{1.539294in}}%
\pgfpathcurveto{\pgfqpoint{2.261230in}{1.547107in}}{\pgfqpoint{2.250631in}{1.551497in}}{\pgfqpoint{2.239581in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{2.228531in}{1.551497in}}{\pgfqpoint{2.217932in}{1.547107in}}{\pgfqpoint{2.210118in}{1.539294in}}%
\pgfpathcurveto{\pgfqpoint{2.202304in}{1.531480in}}{\pgfqpoint{2.197914in}{1.520881in}}{\pgfqpoint{2.197914in}{1.509831in}}%
\pgfpathcurveto{\pgfqpoint{2.197914in}{1.498781in}}{\pgfqpoint{2.202304in}{1.488182in}}{\pgfqpoint{2.210118in}{1.480368in}}%
\pgfpathcurveto{\pgfqpoint{2.217932in}{1.472554in}}{\pgfqpoint{2.228531in}{1.468164in}}{\pgfqpoint{2.239581in}{1.468164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742828in}{1.429760in}}%
\pgfpathcurveto{\pgfqpoint{2.753878in}{1.429760in}}{\pgfqpoint{2.764477in}{1.434150in}}{\pgfqpoint{2.772290in}{1.441964in}}%
\pgfpathcurveto{\pgfqpoint{2.780104in}{1.449777in}}{\pgfqpoint{2.784494in}{1.460376in}}{\pgfqpoint{2.784494in}{1.471426in}}%
\pgfpathcurveto{\pgfqpoint{2.784494in}{1.482477in}}{\pgfqpoint{2.780104in}{1.493076in}}{\pgfqpoint{2.772290in}{1.500889in}}%
\pgfpathcurveto{\pgfqpoint{2.764477in}{1.508703in}}{\pgfqpoint{2.753878in}{1.513093in}}{\pgfqpoint{2.742828in}{1.513093in}}%
\pgfpathcurveto{\pgfqpoint{2.731777in}{1.513093in}}{\pgfqpoint{2.721178in}{1.508703in}}{\pgfqpoint{2.713365in}{1.500889in}}%
\pgfpathcurveto{\pgfqpoint{2.705551in}{1.493076in}}{\pgfqpoint{2.701161in}{1.482477in}}{\pgfqpoint{2.701161in}{1.471426in}}%
\pgfpathcurveto{\pgfqpoint{2.701161in}{1.460376in}}{\pgfqpoint{2.705551in}{1.449777in}}{\pgfqpoint{2.713365in}{1.441964in}}%
\pgfpathcurveto{\pgfqpoint{2.721178in}{1.434150in}}{\pgfqpoint{2.731777in}{1.429760in}}{\pgfqpoint{2.742828in}{1.429760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.246074in}{1.429760in}}%
\pgfpathcurveto{\pgfqpoint{3.257124in}{1.429760in}}{\pgfqpoint{3.267723in}{1.434150in}}{\pgfqpoint{3.275537in}{1.441964in}}%
\pgfpathcurveto{\pgfqpoint{3.283351in}{1.449777in}}{\pgfqpoint{3.287741in}{1.460376in}}{\pgfqpoint{3.287741in}{1.471426in}}%
\pgfpathcurveto{\pgfqpoint{3.287741in}{1.482477in}}{\pgfqpoint{3.283351in}{1.493076in}}{\pgfqpoint{3.275537in}{1.500889in}}%
\pgfpathcurveto{\pgfqpoint{3.267723in}{1.508703in}}{\pgfqpoint{3.257124in}{1.513093in}}{\pgfqpoint{3.246074in}{1.513093in}}%
\pgfpathcurveto{\pgfqpoint{3.235024in}{1.513093in}}{\pgfqpoint{3.224425in}{1.508703in}}{\pgfqpoint{3.216612in}{1.500889in}}%
\pgfpathcurveto{\pgfqpoint{3.208798in}{1.493076in}}{\pgfqpoint{3.204408in}{1.482477in}}{\pgfqpoint{3.204408in}{1.471426in}}%
\pgfpathcurveto{\pgfqpoint{3.204408in}{1.460376in}}{\pgfqpoint{3.208798in}{1.449777in}}{\pgfqpoint{3.216612in}{1.441964in}}%
\pgfpathcurveto{\pgfqpoint{3.224425in}{1.434150in}}{\pgfqpoint{3.235024in}{1.429760in}}{\pgfqpoint{3.246074in}{1.429760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.749321in}{1.368101in}}%
\pgfpathcurveto{\pgfqpoint{3.760371in}{1.368101in}}{\pgfqpoint{3.770970in}{1.372492in}}{\pgfqpoint{3.778784in}{1.380305in}}%
\pgfpathcurveto{\pgfqpoint{3.786597in}{1.388119in}}{\pgfqpoint{3.790988in}{1.398718in}}{\pgfqpoint{3.790988in}{1.409768in}}%
\pgfpathcurveto{\pgfqpoint{3.790988in}{1.420818in}}{\pgfqpoint{3.786597in}{1.431417in}}{\pgfqpoint{3.778784in}{1.439231in}}%
\pgfpathcurveto{\pgfqpoint{3.770970in}{1.447045in}}{\pgfqpoint{3.760371in}{1.451435in}}{\pgfqpoint{3.749321in}{1.451435in}}%
\pgfpathcurveto{\pgfqpoint{3.738271in}{1.451435in}}{\pgfqpoint{3.727672in}{1.447045in}}{\pgfqpoint{3.719858in}{1.439231in}}%
\pgfpathcurveto{\pgfqpoint{3.712045in}{1.431417in}}{\pgfqpoint{3.707654in}{1.420818in}}{\pgfqpoint{3.707654in}{1.409768in}}%
\pgfpathcurveto{\pgfqpoint{3.707654in}{1.398718in}}{\pgfqpoint{3.712045in}{1.388119in}}{\pgfqpoint{3.719858in}{1.380305in}}%
\pgfpathcurveto{\pgfqpoint{3.727672in}{1.372492in}}{\pgfqpoint{3.738271in}{1.368101in}}{\pgfqpoint{3.749321in}{1.368101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.252568in}{1.286008in}}%
\pgfpathcurveto{\pgfqpoint{4.263618in}{1.286008in}}{\pgfqpoint{4.274217in}{1.290398in}}{\pgfqpoint{4.282031in}{1.298212in}}%
\pgfpathcurveto{\pgfqpoint{4.289844in}{1.306025in}}{\pgfqpoint{4.294234in}{1.316624in}}{\pgfqpoint{4.294234in}{1.327674in}}%
\pgfpathcurveto{\pgfqpoint{4.294234in}{1.338725in}}{\pgfqpoint{4.289844in}{1.349324in}}{\pgfqpoint{4.282031in}{1.357137in}}%
\pgfpathcurveto{\pgfqpoint{4.274217in}{1.364951in}}{\pgfqpoint{4.263618in}{1.369341in}}{\pgfqpoint{4.252568in}{1.369341in}}%
\pgfpathcurveto{\pgfqpoint{4.241518in}{1.369341in}}{\pgfqpoint{4.230919in}{1.364951in}}{\pgfqpoint{4.223105in}{1.357137in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.349324in}}{\pgfqpoint{4.210901in}{1.338725in}}{\pgfqpoint{4.210901in}{1.327674in}}%
\pgfpathcurveto{\pgfqpoint{4.210901in}{1.316624in}}{\pgfqpoint{4.215291in}{1.306025in}}{\pgfqpoint{4.223105in}{1.298212in}}%
\pgfpathcurveto{\pgfqpoint{4.230919in}{1.290398in}}{\pgfqpoint{4.241518in}{1.286008in}}{\pgfqpoint{4.252568in}{1.286008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729841in}{2.301785in}}%
\pgfpathcurveto{\pgfqpoint{0.740891in}{2.301785in}}{\pgfqpoint{0.751490in}{2.306175in}}{\pgfqpoint{0.759303in}{2.313989in}}%
\pgfpathcurveto{\pgfqpoint{0.767117in}{2.321802in}}{\pgfqpoint{0.771507in}{2.332401in}}{\pgfqpoint{0.771507in}{2.343451in}}%
\pgfpathcurveto{\pgfqpoint{0.771507in}{2.354502in}}{\pgfqpoint{0.767117in}{2.365101in}}{\pgfqpoint{0.759303in}{2.372914in}}%
\pgfpathcurveto{\pgfqpoint{0.751490in}{2.380728in}}{\pgfqpoint{0.740891in}{2.385118in}}{\pgfqpoint{0.729841in}{2.385118in}}%
\pgfpathcurveto{\pgfqpoint{0.718790in}{2.385118in}}{\pgfqpoint{0.708191in}{2.380728in}}{\pgfqpoint{0.700378in}{2.372914in}}%
\pgfpathcurveto{\pgfqpoint{0.692564in}{2.365101in}}{\pgfqpoint{0.688174in}{2.354502in}}{\pgfqpoint{0.688174in}{2.343451in}}%
\pgfpathcurveto{\pgfqpoint{0.688174in}{2.332401in}}{\pgfqpoint{0.692564in}{2.321802in}}{\pgfqpoint{0.700378in}{2.313989in}}%
\pgfpathcurveto{\pgfqpoint{0.708191in}{2.306175in}}{\pgfqpoint{0.718790in}{2.301785in}}{\pgfqpoint{0.729841in}{2.301785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.233087in}{2.313764in}}%
\pgfpathcurveto{\pgfqpoint{1.244137in}{2.313764in}}{\pgfqpoint{1.254736in}{2.318154in}}{\pgfqpoint{1.262550in}{2.325968in}}%
\pgfpathcurveto{\pgfqpoint{1.270364in}{2.333782in}}{\pgfqpoint{1.274754in}{2.344381in}}{\pgfqpoint{1.274754in}{2.355431in}}%
\pgfpathcurveto{\pgfqpoint{1.274754in}{2.366481in}}{\pgfqpoint{1.270364in}{2.377080in}}{\pgfqpoint{1.262550in}{2.384894in}}%
\pgfpathcurveto{\pgfqpoint{1.254736in}{2.392707in}}{\pgfqpoint{1.244137in}{2.397097in}}{\pgfqpoint{1.233087in}{2.397097in}}%
\pgfpathcurveto{\pgfqpoint{1.222037in}{2.397097in}}{\pgfqpoint{1.211438in}{2.392707in}}{\pgfqpoint{1.203625in}{2.384894in}}%
\pgfpathcurveto{\pgfqpoint{1.195811in}{2.377080in}}{\pgfqpoint{1.191421in}{2.366481in}}{\pgfqpoint{1.191421in}{2.355431in}}%
\pgfpathcurveto{\pgfqpoint{1.191421in}{2.344381in}}{\pgfqpoint{1.195811in}{2.333782in}}{\pgfqpoint{1.203625in}{2.325968in}}%
\pgfpathcurveto{\pgfqpoint{1.211438in}{2.318154in}}{\pgfqpoint{1.222037in}{2.313764in}}{\pgfqpoint{1.233087in}{2.313764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736334in}{2.310593in}}%
\pgfpathcurveto{\pgfqpoint{1.747384in}{2.310593in}}{\pgfqpoint{1.757983in}{2.314983in}}{\pgfqpoint{1.765797in}{2.322797in}}%
\pgfpathcurveto{\pgfqpoint{1.773610in}{2.330611in}}{\pgfqpoint{1.778001in}{2.341210in}}{\pgfqpoint{1.778001in}{2.352260in}}%
\pgfpathcurveto{\pgfqpoint{1.778001in}{2.363310in}}{\pgfqpoint{1.773610in}{2.373909in}}{\pgfqpoint{1.765797in}{2.381723in}}%
\pgfpathcurveto{\pgfqpoint{1.757983in}{2.389536in}}{\pgfqpoint{1.747384in}{2.393926in}}{\pgfqpoint{1.736334in}{2.393926in}}%
\pgfpathcurveto{\pgfqpoint{1.725284in}{2.393926in}}{\pgfqpoint{1.714685in}{2.389536in}}{\pgfqpoint{1.706871in}{2.381723in}}%
\pgfpathcurveto{\pgfqpoint{1.699058in}{2.373909in}}{\pgfqpoint{1.694667in}{2.363310in}}{\pgfqpoint{1.694667in}{2.352260in}}%
\pgfpathcurveto{\pgfqpoint{1.694667in}{2.341210in}}{\pgfqpoint{1.699058in}{2.330611in}}{\pgfqpoint{1.706871in}{2.322797in}}%
\pgfpathcurveto{\pgfqpoint{1.714685in}{2.314983in}}{\pgfqpoint{1.725284in}{2.310593in}}{\pgfqpoint{1.736334in}{2.310593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239581in}{2.313764in}}%
\pgfpathcurveto{\pgfqpoint{2.250631in}{2.313764in}}{\pgfqpoint{2.261230in}{2.318154in}}{\pgfqpoint{2.269044in}{2.325968in}}%
\pgfpathcurveto{\pgfqpoint{2.276857in}{2.333782in}}{\pgfqpoint{2.281247in}{2.344381in}}{\pgfqpoint{2.281247in}{2.355431in}}%
\pgfpathcurveto{\pgfqpoint{2.281247in}{2.366481in}}{\pgfqpoint{2.276857in}{2.377080in}}{\pgfqpoint{2.269044in}{2.384894in}}%
\pgfpathcurveto{\pgfqpoint{2.261230in}{2.392707in}}{\pgfqpoint{2.250631in}{2.397097in}}{\pgfqpoint{2.239581in}{2.397097in}}%
\pgfpathcurveto{\pgfqpoint{2.228531in}{2.397097in}}{\pgfqpoint{2.217932in}{2.392707in}}{\pgfqpoint{2.210118in}{2.384894in}}%
\pgfpathcurveto{\pgfqpoint{2.202304in}{2.377080in}}{\pgfqpoint{2.197914in}{2.366481in}}{\pgfqpoint{2.197914in}{2.355431in}}%
\pgfpathcurveto{\pgfqpoint{2.197914in}{2.344381in}}{\pgfqpoint{2.202304in}{2.333782in}}{\pgfqpoint{2.210118in}{2.325968in}}%
\pgfpathcurveto{\pgfqpoint{2.217932in}{2.318154in}}{\pgfqpoint{2.228531in}{2.313764in}}{\pgfqpoint{2.239581in}{2.313764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742828in}{2.310593in}}%
\pgfpathcurveto{\pgfqpoint{2.753878in}{2.310593in}}{\pgfqpoint{2.764477in}{2.314983in}}{\pgfqpoint{2.772290in}{2.322797in}}%
\pgfpathcurveto{\pgfqpoint{2.780104in}{2.330611in}}{\pgfqpoint{2.784494in}{2.341210in}}{\pgfqpoint{2.784494in}{2.352260in}}%
\pgfpathcurveto{\pgfqpoint{2.784494in}{2.363310in}}{\pgfqpoint{2.780104in}{2.373909in}}{\pgfqpoint{2.772290in}{2.381723in}}%
\pgfpathcurveto{\pgfqpoint{2.764477in}{2.389536in}}{\pgfqpoint{2.753878in}{2.393926in}}{\pgfqpoint{2.742828in}{2.393926in}}%
\pgfpathcurveto{\pgfqpoint{2.731777in}{2.393926in}}{\pgfqpoint{2.721178in}{2.389536in}}{\pgfqpoint{2.713365in}{2.381723in}}%
\pgfpathcurveto{\pgfqpoint{2.705551in}{2.373909in}}{\pgfqpoint{2.701161in}{2.363310in}}{\pgfqpoint{2.701161in}{2.352260in}}%
\pgfpathcurveto{\pgfqpoint{2.701161in}{2.341210in}}{\pgfqpoint{2.705551in}{2.330611in}}{\pgfqpoint{2.713365in}{2.322797in}}%
\pgfpathcurveto{\pgfqpoint{2.721178in}{2.314983in}}{\pgfqpoint{2.731777in}{2.310593in}}{\pgfqpoint{2.742828in}{2.310593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.246074in}{2.298966in}}%
\pgfpathcurveto{\pgfqpoint{3.257124in}{2.298966in}}{\pgfqpoint{3.267723in}{2.303356in}}{\pgfqpoint{3.275537in}{2.311170in}}%
\pgfpathcurveto{\pgfqpoint{3.283351in}{2.318984in}}{\pgfqpoint{3.287741in}{2.329583in}}{\pgfqpoint{3.287741in}{2.340633in}}%
\pgfpathcurveto{\pgfqpoint{3.287741in}{2.351683in}}{\pgfqpoint{3.283351in}{2.362282in}}{\pgfqpoint{3.275537in}{2.370096in}}%
\pgfpathcurveto{\pgfqpoint{3.267723in}{2.377909in}}{\pgfqpoint{3.257124in}{2.382299in}}{\pgfqpoint{3.246074in}{2.382299in}}%
\pgfpathcurveto{\pgfqpoint{3.235024in}{2.382299in}}{\pgfqpoint{3.224425in}{2.377909in}}{\pgfqpoint{3.216612in}{2.370096in}}%
\pgfpathcurveto{\pgfqpoint{3.208798in}{2.362282in}}{\pgfqpoint{3.204408in}{2.351683in}}{\pgfqpoint{3.204408in}{2.340633in}}%
\pgfpathcurveto{\pgfqpoint{3.204408in}{2.329583in}}{\pgfqpoint{3.208798in}{2.318984in}}{\pgfqpoint{3.216612in}{2.311170in}}%
\pgfpathcurveto{\pgfqpoint{3.224425in}{2.303356in}}{\pgfqpoint{3.235024in}{2.298966in}}{\pgfqpoint{3.246074in}{2.298966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.749321in}{2.204893in}}%
\pgfpathcurveto{\pgfqpoint{3.760371in}{2.204893in}}{\pgfqpoint{3.770970in}{2.209283in}}{\pgfqpoint{3.778784in}{2.217097in}}%
\pgfpathcurveto{\pgfqpoint{3.786597in}{2.224911in}}{\pgfqpoint{3.790988in}{2.235510in}}{\pgfqpoint{3.790988in}{2.246560in}}%
\pgfpathcurveto{\pgfqpoint{3.790988in}{2.257610in}}{\pgfqpoint{3.786597in}{2.268209in}}{\pgfqpoint{3.778784in}{2.276023in}}%
\pgfpathcurveto{\pgfqpoint{3.770970in}{2.283836in}}{\pgfqpoint{3.760371in}{2.288226in}}{\pgfqpoint{3.749321in}{2.288226in}}%
\pgfpathcurveto{\pgfqpoint{3.738271in}{2.288226in}}{\pgfqpoint{3.727672in}{2.283836in}}{\pgfqpoint{3.719858in}{2.276023in}}%
\pgfpathcurveto{\pgfqpoint{3.712045in}{2.268209in}}{\pgfqpoint{3.707654in}{2.257610in}}{\pgfqpoint{3.707654in}{2.246560in}}%
\pgfpathcurveto{\pgfqpoint{3.707654in}{2.235510in}}{\pgfqpoint{3.712045in}{2.224911in}}{\pgfqpoint{3.719858in}{2.217097in}}%
\pgfpathcurveto{\pgfqpoint{3.727672in}{2.209283in}}{\pgfqpoint{3.738271in}{2.204893in}}{\pgfqpoint{3.749321in}{2.204893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.252568in}{1.911399in}}%
\pgfpathcurveto{\pgfqpoint{4.263618in}{1.911399in}}{\pgfqpoint{4.274217in}{1.915790in}}{\pgfqpoint{4.282031in}{1.923603in}}%
\pgfpathcurveto{\pgfqpoint{4.289844in}{1.931417in}}{\pgfqpoint{4.294234in}{1.942016in}}{\pgfqpoint{4.294234in}{1.953066in}}%
\pgfpathcurveto{\pgfqpoint{4.294234in}{1.964116in}}{\pgfqpoint{4.289844in}{1.974715in}}{\pgfqpoint{4.282031in}{1.982529in}}%
\pgfpathcurveto{\pgfqpoint{4.274217in}{1.990343in}}{\pgfqpoint{4.263618in}{1.994733in}}{\pgfqpoint{4.252568in}{1.994733in}}%
\pgfpathcurveto{\pgfqpoint{4.241518in}{1.994733in}}{\pgfqpoint{4.230919in}{1.990343in}}{\pgfqpoint{4.223105in}{1.982529in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.974715in}}{\pgfqpoint{4.210901in}{1.964116in}}{\pgfqpoint{4.210901in}{1.953066in}}%
\pgfpathcurveto{\pgfqpoint{4.210901in}{1.942016in}}{\pgfqpoint{4.215291in}{1.931417in}}{\pgfqpoint{4.223105in}{1.923603in}}%
\pgfpathcurveto{\pgfqpoint{4.230919in}{1.915790in}}{\pgfqpoint{4.241518in}{1.911399in}}{\pgfqpoint{4.252568in}{1.911399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729841in}{2.407485in}}%
\pgfpathcurveto{\pgfqpoint{0.740891in}{2.407485in}}{\pgfqpoint{0.751490in}{2.411875in}}{\pgfqpoint{0.759303in}{2.419689in}}%
\pgfpathcurveto{\pgfqpoint{0.767117in}{2.427502in}}{\pgfqpoint{0.771507in}{2.438101in}}{\pgfqpoint{0.771507in}{2.449151in}}%
\pgfpathcurveto{\pgfqpoint{0.771507in}{2.460202in}}{\pgfqpoint{0.767117in}{2.470801in}}{\pgfqpoint{0.759303in}{2.478614in}}%
\pgfpathcurveto{\pgfqpoint{0.751490in}{2.486428in}}{\pgfqpoint{0.740891in}{2.490818in}}{\pgfqpoint{0.729841in}{2.490818in}}%
\pgfpathcurveto{\pgfqpoint{0.718790in}{2.490818in}}{\pgfqpoint{0.708191in}{2.486428in}}{\pgfqpoint{0.700378in}{2.478614in}}%
\pgfpathcurveto{\pgfqpoint{0.692564in}{2.470801in}}{\pgfqpoint{0.688174in}{2.460202in}}{\pgfqpoint{0.688174in}{2.449151in}}%
\pgfpathcurveto{\pgfqpoint{0.688174in}{2.438101in}}{\pgfqpoint{0.692564in}{2.427502in}}{\pgfqpoint{0.700378in}{2.419689in}}%
\pgfpathcurveto{\pgfqpoint{0.708191in}{2.411875in}}{\pgfqpoint{0.718790in}{2.407485in}}{\pgfqpoint{0.729841in}{2.407485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.233087in}{2.595631in}}%
\pgfpathcurveto{\pgfqpoint{1.244137in}{2.595631in}}{\pgfqpoint{1.254736in}{2.600021in}}{\pgfqpoint{1.262550in}{2.607835in}}%
\pgfpathcurveto{\pgfqpoint{1.270364in}{2.615648in}}{\pgfqpoint{1.274754in}{2.626247in}}{\pgfqpoint{1.274754in}{2.637297in}}%
\pgfpathcurveto{\pgfqpoint{1.274754in}{2.648348in}}{\pgfqpoint{1.270364in}{2.658947in}}{\pgfqpoint{1.262550in}{2.666760in}}%
\pgfpathcurveto{\pgfqpoint{1.254736in}{2.674574in}}{\pgfqpoint{1.244137in}{2.678964in}}{\pgfqpoint{1.233087in}{2.678964in}}%
\pgfpathcurveto{\pgfqpoint{1.222037in}{2.678964in}}{\pgfqpoint{1.211438in}{2.674574in}}{\pgfqpoint{1.203625in}{2.666760in}}%
\pgfpathcurveto{\pgfqpoint{1.195811in}{2.658947in}}{\pgfqpoint{1.191421in}{2.648348in}}{\pgfqpoint{1.191421in}{2.637297in}}%
\pgfpathcurveto{\pgfqpoint{1.191421in}{2.626247in}}{\pgfqpoint{1.195811in}{2.615648in}}{\pgfqpoint{1.203625in}{2.607835in}}%
\pgfpathcurveto{\pgfqpoint{1.211438in}{2.600021in}}{\pgfqpoint{1.222037in}{2.595631in}}{\pgfqpoint{1.233087in}{2.595631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736334in}{2.671735in}}%
\pgfpathcurveto{\pgfqpoint{1.747384in}{2.671735in}}{\pgfqpoint{1.757983in}{2.676125in}}{\pgfqpoint{1.765797in}{2.683939in}}%
\pgfpathcurveto{\pgfqpoint{1.773610in}{2.691752in}}{\pgfqpoint{1.778001in}{2.702351in}}{\pgfqpoint{1.778001in}{2.713401in}}%
\pgfpathcurveto{\pgfqpoint{1.778001in}{2.724452in}}{\pgfqpoint{1.773610in}{2.735051in}}{\pgfqpoint{1.765797in}{2.742864in}}%
\pgfpathcurveto{\pgfqpoint{1.757983in}{2.750678in}}{\pgfqpoint{1.747384in}{2.755068in}}{\pgfqpoint{1.736334in}{2.755068in}}%
\pgfpathcurveto{\pgfqpoint{1.725284in}{2.755068in}}{\pgfqpoint{1.714685in}{2.750678in}}{\pgfqpoint{1.706871in}{2.742864in}}%
\pgfpathcurveto{\pgfqpoint{1.699058in}{2.735051in}}{\pgfqpoint{1.694667in}{2.724452in}}{\pgfqpoint{1.694667in}{2.713401in}}%
\pgfpathcurveto{\pgfqpoint{1.694667in}{2.702351in}}{\pgfqpoint{1.699058in}{2.691752in}}{\pgfqpoint{1.706871in}{2.683939in}}%
\pgfpathcurveto{\pgfqpoint{1.714685in}{2.676125in}}{\pgfqpoint{1.725284in}{2.671735in}}{\pgfqpoint{1.736334in}{2.671735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239581in}{2.715776in}}%
\pgfpathcurveto{\pgfqpoint{2.250631in}{2.715776in}}{\pgfqpoint{2.261230in}{2.720167in}}{\pgfqpoint{2.269044in}{2.727980in}}%
\pgfpathcurveto{\pgfqpoint{2.276857in}{2.735794in}}{\pgfqpoint{2.281247in}{2.746393in}}{\pgfqpoint{2.281247in}{2.757443in}}%
\pgfpathcurveto{\pgfqpoint{2.281247in}{2.768493in}}{\pgfqpoint{2.276857in}{2.779092in}}{\pgfqpoint{2.269044in}{2.786906in}}%
\pgfpathcurveto{\pgfqpoint{2.261230in}{2.794720in}}{\pgfqpoint{2.250631in}{2.799110in}}{\pgfqpoint{2.239581in}{2.799110in}}%
\pgfpathcurveto{\pgfqpoint{2.228531in}{2.799110in}}{\pgfqpoint{2.217932in}{2.794720in}}{\pgfqpoint{2.210118in}{2.786906in}}%
\pgfpathcurveto{\pgfqpoint{2.202304in}{2.779092in}}{\pgfqpoint{2.197914in}{2.768493in}}{\pgfqpoint{2.197914in}{2.757443in}}%
\pgfpathcurveto{\pgfqpoint{2.197914in}{2.746393in}}{\pgfqpoint{2.202304in}{2.735794in}}{\pgfqpoint{2.210118in}{2.727980in}}%
\pgfpathcurveto{\pgfqpoint{2.217932in}{2.720167in}}{\pgfqpoint{2.228531in}{2.715776in}}{\pgfqpoint{2.239581in}{2.715776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742828in}{2.630864in}}%
\pgfpathcurveto{\pgfqpoint{2.753878in}{2.630864in}}{\pgfqpoint{2.764477in}{2.635254in}}{\pgfqpoint{2.772290in}{2.643068in}}%
\pgfpathcurveto{\pgfqpoint{2.780104in}{2.650882in}}{\pgfqpoint{2.784494in}{2.661481in}}{\pgfqpoint{2.784494in}{2.672531in}}%
\pgfpathcurveto{\pgfqpoint{2.784494in}{2.683581in}}{\pgfqpoint{2.780104in}{2.694180in}}{\pgfqpoint{2.772290in}{2.701994in}}%
\pgfpathcurveto{\pgfqpoint{2.764477in}{2.709807in}}{\pgfqpoint{2.753878in}{2.714197in}}{\pgfqpoint{2.742828in}{2.714197in}}%
\pgfpathcurveto{\pgfqpoint{2.731777in}{2.714197in}}{\pgfqpoint{2.721178in}{2.709807in}}{\pgfqpoint{2.713365in}{2.701994in}}%
\pgfpathcurveto{\pgfqpoint{2.705551in}{2.694180in}}{\pgfqpoint{2.701161in}{2.683581in}}{\pgfqpoint{2.701161in}{2.672531in}}%
\pgfpathcurveto{\pgfqpoint{2.701161in}{2.661481in}}{\pgfqpoint{2.705551in}{2.650882in}}{\pgfqpoint{2.713365in}{2.643068in}}%
\pgfpathcurveto{\pgfqpoint{2.721178in}{2.635254in}}{\pgfqpoint{2.731777in}{2.630864in}}{\pgfqpoint{2.742828in}{2.630864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.246074in}{2.654118in}}%
\pgfpathcurveto{\pgfqpoint{3.257124in}{2.654118in}}{\pgfqpoint{3.267723in}{2.658508in}}{\pgfqpoint{3.275537in}{2.666322in}}%
\pgfpathcurveto{\pgfqpoint{3.283351in}{2.674136in}}{\pgfqpoint{3.287741in}{2.684735in}}{\pgfqpoint{3.287741in}{2.695785in}}%
\pgfpathcurveto{\pgfqpoint{3.287741in}{2.706835in}}{\pgfqpoint{3.283351in}{2.717434in}}{\pgfqpoint{3.275537in}{2.725248in}}%
\pgfpathcurveto{\pgfqpoint{3.267723in}{2.733061in}}{\pgfqpoint{3.257124in}{2.737451in}}{\pgfqpoint{3.246074in}{2.737451in}}%
\pgfpathcurveto{\pgfqpoint{3.235024in}{2.737451in}}{\pgfqpoint{3.224425in}{2.733061in}}{\pgfqpoint{3.216612in}{2.725248in}}%
\pgfpathcurveto{\pgfqpoint{3.208798in}{2.717434in}}{\pgfqpoint{3.204408in}{2.706835in}}{\pgfqpoint{3.204408in}{2.695785in}}%
\pgfpathcurveto{\pgfqpoint{3.204408in}{2.684735in}}{\pgfqpoint{3.208798in}{2.674136in}}{\pgfqpoint{3.216612in}{2.666322in}}%
\pgfpathcurveto{\pgfqpoint{3.224425in}{2.658508in}}{\pgfqpoint{3.235024in}{2.654118in}}{\pgfqpoint{3.246074in}{2.654118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.749321in}{2.527983in}}%
\pgfpathcurveto{\pgfqpoint{3.760371in}{2.527983in}}{\pgfqpoint{3.770970in}{2.532373in}}{\pgfqpoint{3.778784in}{2.540187in}}%
\pgfpathcurveto{\pgfqpoint{3.786597in}{2.548000in}}{\pgfqpoint{3.790988in}{2.558599in}}{\pgfqpoint{3.790988in}{2.569649in}}%
\pgfpathcurveto{\pgfqpoint{3.790988in}{2.580700in}}{\pgfqpoint{3.786597in}{2.591299in}}{\pgfqpoint{3.778784in}{2.599112in}}%
\pgfpathcurveto{\pgfqpoint{3.770970in}{2.606926in}}{\pgfqpoint{3.760371in}{2.611316in}}{\pgfqpoint{3.749321in}{2.611316in}}%
\pgfpathcurveto{\pgfqpoint{3.738271in}{2.611316in}}{\pgfqpoint{3.727672in}{2.606926in}}{\pgfqpoint{3.719858in}{2.599112in}}%
\pgfpathcurveto{\pgfqpoint{3.712045in}{2.591299in}}{\pgfqpoint{3.707654in}{2.580700in}}{\pgfqpoint{3.707654in}{2.569649in}}%
\pgfpathcurveto{\pgfqpoint{3.707654in}{2.558599in}}{\pgfqpoint{3.712045in}{2.548000in}}{\pgfqpoint{3.719858in}{2.540187in}}%
\pgfpathcurveto{\pgfqpoint{3.727672in}{2.532373in}}{\pgfqpoint{3.738271in}{2.527983in}}{\pgfqpoint{3.749321in}{2.527983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.252568in}{2.105183in}}%
\pgfpathcurveto{\pgfqpoint{4.263618in}{2.105183in}}{\pgfqpoint{4.274217in}{2.109573in}}{\pgfqpoint{4.282031in}{2.117387in}}%
\pgfpathcurveto{\pgfqpoint{4.289844in}{2.125200in}}{\pgfqpoint{4.294234in}{2.135799in}}{\pgfqpoint{4.294234in}{2.146849in}}%
\pgfpathcurveto{\pgfqpoint{4.294234in}{2.157900in}}{\pgfqpoint{4.289844in}{2.168499in}}{\pgfqpoint{4.282031in}{2.176312in}}%
\pgfpathcurveto{\pgfqpoint{4.274217in}{2.184126in}}{\pgfqpoint{4.263618in}{2.188516in}}{\pgfqpoint{4.252568in}{2.188516in}}%
\pgfpathcurveto{\pgfqpoint{4.241518in}{2.188516in}}{\pgfqpoint{4.230919in}{2.184126in}}{\pgfqpoint{4.223105in}{2.176312in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{2.168499in}}{\pgfqpoint{4.210901in}{2.157900in}}{\pgfqpoint{4.210901in}{2.146849in}}%
\pgfpathcurveto{\pgfqpoint{4.210901in}{2.135799in}}{\pgfqpoint{4.215291in}{2.125200in}}{\pgfqpoint{4.223105in}{2.117387in}}%
\pgfpathcurveto{\pgfqpoint{4.230919in}{2.109573in}}{\pgfqpoint{4.241518in}{2.105183in}}{\pgfqpoint{4.252568in}{2.105183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729841in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729841in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233087in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233087in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736334in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736334in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239581in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742828in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742828in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246074in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246074in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749321in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749321in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252568in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252568in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567831in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653345in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527468in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898343in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030715in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142633in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325095in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904837in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199217in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408084in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570093in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814382in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911330in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996845in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.852024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.803799in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.204358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.156133in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.556691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.508466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.909024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.860799in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.261358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.213133in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.613691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.565466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.966024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.917799in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729841in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{1.736334in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{2.239581in}{2.378685in}}%
\pgfpathlineto{\pgfqpoint{2.742828in}{2.378685in}}%
\pgfpathlineto{\pgfqpoint{3.246074in}{2.378685in}}%
\pgfpathlineto{\pgfqpoint{3.749321in}{2.085191in}}%
\pgfpathlineto{\pgfqpoint{4.252568in}{2.085191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729841in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{1.736334in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{2.239581in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{2.742828in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{3.246074in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{3.749321in}{2.378685in}}%
\pgfpathlineto{\pgfqpoint{4.252568in}{2.672531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.875000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729841in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{1.736334in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{2.239581in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{2.742828in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{3.246074in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{3.749321in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{4.252568in}{2.966024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.428704in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.428704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.428704in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.659032in}{0.569136in}}{\pgfqpoint{3.659032in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{3.659032in}{1.208024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.659032in}{1.235802in}}{\pgfqpoint{3.631254in}{1.235802in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.235802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.235802in}}{\pgfqpoint{0.623149in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.124691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.076080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GAT (max)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FAGCN (max)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SKP (max)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.815686,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386075in}{1.070872in}}%
\pgfpathcurveto{\pgfqpoint{2.397125in}{1.070872in}}{\pgfqpoint{2.407724in}{1.075262in}}{\pgfqpoint{2.415538in}{1.083076in}}%
\pgfpathcurveto{\pgfqpoint{2.423351in}{1.090889in}}{\pgfqpoint{2.427741in}{1.101488in}}{\pgfqpoint{2.427741in}{1.112538in}}%
\pgfpathcurveto{\pgfqpoint{2.427741in}{1.123588in}}{\pgfqpoint{2.423351in}{1.134187in}}{\pgfqpoint{2.415538in}{1.142001in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{1.149815in}}{\pgfqpoint{2.397125in}{1.154205in}}{\pgfqpoint{2.386075in}{1.154205in}}%
\pgfpathcurveto{\pgfqpoint{2.375025in}{1.154205in}}{\pgfqpoint{2.364426in}{1.149815in}}{\pgfqpoint{2.356612in}{1.142001in}}%
\pgfpathcurveto{\pgfqpoint{2.348798in}{1.134187in}}{\pgfqpoint{2.344408in}{1.123588in}}{\pgfqpoint{2.344408in}{1.112538in}}%
\pgfpathcurveto{\pgfqpoint{2.344408in}{1.101488in}}{\pgfqpoint{2.348798in}{1.090889in}}{\pgfqpoint{2.356612in}{1.083076in}}%
\pgfpathcurveto{\pgfqpoint{2.364426in}{1.075262in}}{\pgfqpoint{2.375025in}{1.070872in}}{\pgfqpoint{2.386075in}{1.070872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636075in,y=1.076080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GAT (mean)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.588235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386075in}{0.862538in}}%
\pgfpathcurveto{\pgfqpoint{2.397125in}{0.862538in}}{\pgfqpoint{2.407724in}{0.866929in}}{\pgfqpoint{2.415538in}{0.874742in}}%
\pgfpathcurveto{\pgfqpoint{2.423351in}{0.882556in}}{\pgfqpoint{2.427741in}{0.893155in}}{\pgfqpoint{2.427741in}{0.904205in}}%
\pgfpathcurveto{\pgfqpoint{2.427741in}{0.915255in}}{\pgfqpoint{2.423351in}{0.925854in}}{\pgfqpoint{2.415538in}{0.933668in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{0.941481in}}{\pgfqpoint{2.397125in}{0.945872in}}{\pgfqpoint{2.386075in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{2.375025in}{0.945872in}}{\pgfqpoint{2.364426in}{0.941481in}}{\pgfqpoint{2.356612in}{0.933668in}}%
\pgfpathcurveto{\pgfqpoint{2.348798in}{0.925854in}}{\pgfqpoint{2.344408in}{0.915255in}}{\pgfqpoint{2.344408in}{0.904205in}}%
\pgfpathcurveto{\pgfqpoint{2.344408in}{0.893155in}}{\pgfqpoint{2.348798in}{0.882556in}}{\pgfqpoint{2.356612in}{0.874742in}}%
\pgfpathcurveto{\pgfqpoint{2.364426in}{0.866929in}}{\pgfqpoint{2.375025in}{0.862538in}}{\pgfqpoint{2.386075in}{0.862538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636075in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FAGCN (mean)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386075in}{0.654205in}}%
\pgfpathcurveto{\pgfqpoint{2.397125in}{0.654205in}}{\pgfqpoint{2.407724in}{0.658595in}}{\pgfqpoint{2.415538in}{0.666409in}}%
\pgfpathcurveto{\pgfqpoint{2.423351in}{0.674223in}}{\pgfqpoint{2.427741in}{0.684822in}}{\pgfqpoint{2.427741in}{0.695872in}}%
\pgfpathcurveto{\pgfqpoint{2.427741in}{0.706922in}}{\pgfqpoint{2.423351in}{0.717521in}}{\pgfqpoint{2.415538in}{0.725334in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{0.733148in}}{\pgfqpoint{2.397125in}{0.737538in}}{\pgfqpoint{2.386075in}{0.737538in}}%
\pgfpathcurveto{\pgfqpoint{2.375025in}{0.737538in}}{\pgfqpoint{2.364426in}{0.733148in}}{\pgfqpoint{2.356612in}{0.725334in}}%
\pgfpathcurveto{\pgfqpoint{2.348798in}{0.717521in}}{\pgfqpoint{2.344408in}{0.706922in}}{\pgfqpoint{2.344408in}{0.695872in}}%
\pgfpathcurveto{\pgfqpoint{2.344408in}{0.684822in}}{\pgfqpoint{2.348798in}{0.674223in}}{\pgfqpoint{2.356612in}{0.666409in}}%
\pgfpathcurveto{\pgfqpoint{2.364426in}{0.658595in}}{\pgfqpoint{2.375025in}{0.654205in}}{\pgfqpoint{2.386075in}{0.654205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636075in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SKP (mean)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/losses_Chameleon_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Chameleon_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Chameleon_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Citeseer_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Citeseer_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Citeseer_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Cora_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Cora_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Cora_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Pubmed_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Pubmed_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Pubmed_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Squirrel_1_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Squirrel_1_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Squirrel_1_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Squirrel_32_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Squirrel_32_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Squirrel_32_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Squirrel_4_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Squirrel_4_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Squirrel_4_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_Squirrel_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Squirrel_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Squirrel_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_cornell_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_cornell_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_cornell_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_film_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_film_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_film_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_squirrel_8_128.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_squirrel_8_128.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55216162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_squirrel_8_128.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_squirrel_8_16.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_squirrel_8_16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55216162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_squirrel_8_16.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_squirrel_8_64.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_squirrel_8_64.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55216162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_squirrel_8_64.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_texas_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_texas_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_texas_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/losses_wisconsin_8_32.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_wisconsin_8_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.06988525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54403081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_wisconsin_8_32.pdf}}%
  \end{picture}%
\endgroup%


==> images/random_edges.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.049453in}{2.912916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.912916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912916in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849453in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990363in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990363in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553999in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553999in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117635in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117635in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681272in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681272in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244908in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244908in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808544in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808544in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399453in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{0.782816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=0.734591in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{1.065941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=1.017716in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{1.349066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=1.300841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{1.632191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=1.583966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{1.915316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=1.867091in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{2.198441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=2.150216in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{2.481566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=2.433341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849453in}{2.764691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505317in, y=2.716466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449761in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dirichlet Energy \(\displaystyle E(\frac{\mathbf{X}^{(l)}}{||\mathbf{X}^{(l)}||})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849453in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990363in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.617256in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{1.159453in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{1.328544in}{1.612378in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{1.537645in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{1.550467in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.553999in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{1.610363in}{1.530844in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{1.567960in}}%
\pgfpathlineto{\pgfqpoint{1.723090in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{1.585059in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.556858in}}%
\pgfpathlineto{\pgfqpoint{1.892181in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{1.948544in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.173999in}{1.589843in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.533339in}}%
\pgfpathlineto{\pgfqpoint{2.286726in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{1.525425in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.593544in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{1.530359in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.594816in}}%
\pgfpathlineto{\pgfqpoint{2.568544in}{1.532668in}}%
\pgfpathlineto{\pgfqpoint{2.624908in}{1.583223in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.737635in}{1.574780in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{2.963090in}{1.544618in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.587587in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.533693in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{1.595030in}}%
\pgfpathlineto{\pgfqpoint{3.188544in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{1.525911in}}%
\pgfpathlineto{\pgfqpoint{3.357635in}{1.598906in}}%
\pgfpathlineto{\pgfqpoint{3.413999in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{3.470363in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{3.526726in}{1.533159in}}%
\pgfpathlineto{\pgfqpoint{3.583090in}{1.588307in}}%
\pgfpathlineto{\pgfqpoint{3.639453in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{3.695817in}{1.577769in}}%
\pgfpathlineto{\pgfqpoint{3.752181in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{3.808544in}{1.562704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849453in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990363in}{1.578555in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.562603in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{1.159453in}{1.568623in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.607525in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.328544in}{1.633288in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{1.552473in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.553949in}}%
\pgfpathlineto{\pgfqpoint{1.553999in}{1.618343in}}%
\pgfpathlineto{\pgfqpoint{1.610363in}{1.560653in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{1.614731in}}%
\pgfpathlineto{\pgfqpoint{1.723090in}{1.558301in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{1.608180in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{1.892181in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.948544in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.581279in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{1.575047in}}%
\pgfpathlineto{\pgfqpoint{2.173999in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{2.286726in}{1.595695in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.602187in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{1.567960in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.605451in}}%
\pgfpathlineto{\pgfqpoint{2.568544in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{2.624908in}{1.608635in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{1.564220in}}%
\pgfpathlineto{\pgfqpoint{2.737635in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.561935in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.615646in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{1.557589in}}%
\pgfpathlineto{\pgfqpoint{2.963090in}{1.618952in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.556246in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.622961in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{1.556821in}}%
\pgfpathlineto{\pgfqpoint{3.188544in}{1.624303in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{3.357635in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{3.413999in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{3.470363in}{1.557180in}}%
\pgfpathlineto{\pgfqpoint{3.526726in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{3.583090in}{1.558789in}}%
\pgfpathlineto{\pgfqpoint{3.639453in}{1.625302in}}%
\pgfpathlineto{\pgfqpoint{3.695817in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{3.752181in}{1.623408in}}%
\pgfpathlineto{\pgfqpoint{3.808544in}{1.562332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849453in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990363in}{1.632960in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.707486in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{1.678109in}}%
\pgfpathlineto{\pgfqpoint{1.159453in}{1.623586in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.649541in}}%
\pgfpathlineto{\pgfqpoint{1.328544in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.553999in}{1.637316in}}%
\pgfpathlineto{\pgfqpoint{1.610363in}{1.701087in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{1.723090in}{1.490768in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{1.610672in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{1.892181in}{1.681240in}}%
\pgfpathlineto{\pgfqpoint{1.948544in}{1.615743in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.465361in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.597129in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{1.633023in}}%
\pgfpathlineto{\pgfqpoint{2.173999in}{1.693725in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.612556in}}%
\pgfpathlineto{\pgfqpoint{2.286726in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{1.673379in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{2.568544in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{2.624908in}{1.545579in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{1.628259in}}%
\pgfpathlineto{\pgfqpoint{2.737635in}{1.671095in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.652593in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.510108in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{2.963090in}{1.626238in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.658857in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.666434in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{1.525048in}}%
\pgfpathlineto{\pgfqpoint{3.188544in}{1.512066in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{1.653763in}}%
\pgfpathlineto{\pgfqpoint{3.357635in}{1.668334in}}%
\pgfpathlineto{\pgfqpoint{3.413999in}{1.551731in}}%
\pgfpathlineto{\pgfqpoint{3.470363in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{3.526726in}{1.604236in}}%
\pgfpathlineto{\pgfqpoint{3.583090in}{1.643755in}}%
\pgfpathlineto{\pgfqpoint{3.639453in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.695817in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{3.752181in}{1.496455in}}%
\pgfpathlineto{\pgfqpoint{3.808544in}{1.589780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849453in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990363in}{1.622022in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{1.159453in}{1.709294in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.671368in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.717622in}}%
\pgfpathlineto{\pgfqpoint{1.328544in}{1.789460in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{1.734244in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.793296in}}%
\pgfpathlineto{\pgfqpoint{1.553999in}{1.781474in}}%
\pgfpathlineto{\pgfqpoint{1.610363in}{1.807457in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{1.816253in}}%
\pgfpathlineto{\pgfqpoint{1.723090in}{1.739199in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{1.779330in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.813777in}}%
\pgfpathlineto{\pgfqpoint{1.892181in}{1.769031in}}%
\pgfpathlineto{\pgfqpoint{1.948544in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.802604in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{1.764679in}}%
\pgfpathlineto{\pgfqpoint{2.173999in}{1.744026in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.770490in}}%
\pgfpathlineto{\pgfqpoint{2.286726in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{2.568544in}{1.788578in}}%
\pgfpathlineto{\pgfqpoint{2.624908in}{1.766668in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{2.737635in}{1.758492in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.768244in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.705233in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{2.963090in}{1.725929in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.720748in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{1.792474in}}%
\pgfpathlineto{\pgfqpoint{3.188544in}{1.741822in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.737733in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{1.743661in}}%
\pgfpathlineto{\pgfqpoint{3.357635in}{1.736135in}}%
\pgfpathlineto{\pgfqpoint{3.413999in}{1.762664in}}%
\pgfpathlineto{\pgfqpoint{3.470363in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{3.526726in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{3.583090in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.639453in}{1.784413in}}%
\pgfpathlineto{\pgfqpoint{3.695817in}{1.736850in}}%
\pgfpathlineto{\pgfqpoint{3.752181in}{1.702133in}}%
\pgfpathlineto{\pgfqpoint{3.808544in}{1.694572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849453in}{0.499691in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990363in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.159453in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{1.328544in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{1.619139in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{1.591997in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.614634in}}%
\pgfpathlineto{\pgfqpoint{1.553999in}{1.574132in}}%
\pgfpathlineto{\pgfqpoint{1.610363in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{1.552563in}}%
\pgfpathlineto{\pgfqpoint{1.723090in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.655193in}}%
\pgfpathlineto{\pgfqpoint{1.892181in}{1.575209in}}%
\pgfpathlineto{\pgfqpoint{1.948544in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.578500in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{2.173999in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.589154in}}%
\pgfpathlineto{\pgfqpoint{2.286726in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{1.550112in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{1.593947in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.645695in}}%
\pgfpathlineto{\pgfqpoint{2.568544in}{1.615623in}}%
\pgfpathlineto{\pgfqpoint{2.624908in}{1.667391in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{1.635819in}}%
\pgfpathlineto{\pgfqpoint{2.737635in}{1.651749in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.618564in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.638454in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{1.689800in}}%
\pgfpathlineto{\pgfqpoint{2.963090in}{1.606519in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.676820in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{1.684959in}}%
\pgfpathlineto{\pgfqpoint{3.188544in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.662244in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{1.601583in}}%
\pgfpathlineto{\pgfqpoint{3.357635in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{3.413999in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{3.470363in}{1.722292in}}%
\pgfpathlineto{\pgfqpoint{3.526726in}{1.578003in}}%
\pgfpathlineto{\pgfqpoint{3.583090in}{1.763274in}}%
\pgfpathlineto{\pgfqpoint{3.639453in}{1.589394in}}%
\pgfpathlineto{\pgfqpoint{3.695817in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.752181in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{3.808544in}{1.746573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849453in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949453in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849453in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849453in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946676in}{1.685216in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.685216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754547in}{1.685216in}}{\pgfqpoint{1.754547in}{1.712994in}}%
\pgfpathlineto{\pgfqpoint{1.754547in}{2.667469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754547in}{2.695247in}}{\pgfqpoint{1.726769in}{2.695247in}}%
\pgfpathlineto{\pgfqpoint{0.946676in}{2.695247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.918898in}{2.695247in}}{\pgfqpoint{0.918898in}{2.667469in}}%
\pgfpathlineto{\pgfqpoint{0.918898in}{1.712994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.918898in}{1.685216in}}{\pgfqpoint{0.946676in}{1.685216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974453in}{2.591080in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.591080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363342in,y=2.542469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974453in}{2.397407in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.397407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363342in,y=2.348796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974453in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.203734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363342in,y=2.155123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974453in}{2.010062in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.010062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363342in,y=1.961451in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974453in}{1.816389in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{1.816389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363342in,y=1.767778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Init 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/subspace_dev_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.864691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980395in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980395in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684941in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684941in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389486in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389486in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094032in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094032in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798577in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798577in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503123in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503123in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741759in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.931120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.882894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.362548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.314323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.793977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.745752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.225405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.177180in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.656834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.608609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474011in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(i)})}{\max_p L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(p)})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.656834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.371510in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.909074in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.722648in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.420524in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.298718in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.193031in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.101322in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.021744in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.892770in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.795660in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.756512in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.722542in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.693064in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.667487in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.645292in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.609322in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.561844in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553623in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.540299in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.534928in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.530267in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.526223in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.522713in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.519668in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.514733in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.512743in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.509519in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.508219in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.507091in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.506112in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.505263in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.502850in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.502432in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.502070in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.501482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.037630in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.596164in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.281422in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.782986in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.701665in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.643689in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.602355in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.518602in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.509304in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.506544in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.503175in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.501462in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.500953in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.500591in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.500333in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.500017in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499857in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499809in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499775in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499751in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499734in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499722in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.821346in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.995819in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.685931in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.613798in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.542525in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.525935in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.515770in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.509543in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.505727in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.503389in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.501957in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.501079in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.500542in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.500212in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.500010in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499887in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499811in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499765in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.548463in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.518604in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.507025in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.500794in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.500119in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499857in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.256865in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.592979in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.532436in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.511185in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.503725in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.501107in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.500188in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499866in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.553835in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.501050in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499808in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.060640in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.645561in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.537623in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.509555in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.502256in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.500358in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.505633in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.501052in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.500003in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.567316in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.511665in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.500066in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499758in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.505018in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.500411in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499788in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.518422in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.501437in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499854in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499706in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.523646in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.502216in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.499957in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.554432in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.508411in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.541225in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.510823in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.500491in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499905in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.258528in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.593595in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.511312in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.501129in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.500197in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499869in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.347674in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.519941in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.502820in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.500921in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499881in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499720in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.399039in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.564864in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.511020in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.500512in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.500033in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499834in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499751in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.694404in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.538872in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.517267in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.507575in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.503228in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500010in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499834in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499720in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.764557in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.515855in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.507725in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503684in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501676in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500181in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499812in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499751in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499706in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.728198in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.199333in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.523562in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.513286in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.507433in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.504100in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.502202in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.501121in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.500506in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.500155in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499842in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499777in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.758029in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.549270in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.528612in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.509532in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.501645in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.500356in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.500079in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499917in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499768in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499706in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.819663in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.307392in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.993931in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.684751in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.568983in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.542092in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.525637in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.515567in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.509406in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.501917in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.501053in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.500525in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.500201in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.500003in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499882in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499808in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499735in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499718in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.041216in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.601277in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.062235in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.901694in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.786967in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.704981in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.604527in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.553228in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.537949in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.527030in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.519228in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.513652in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.509668in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.506821in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.504786in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.503332in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.500641in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.500370in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.500176in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.500038in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499868in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499818in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499781in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499756in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499737in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/subspace_dev_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.864691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980395in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980395in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684941in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684941in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389486in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389486in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094032in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094032in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798577in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798577in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503123in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503123in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741759in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.931120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.882894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.362548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.314323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.793977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.745752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.225405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.177180in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.656834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.608609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474011in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(i)})}{\max_p L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(p)})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.656834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.514172in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.380935in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.140328in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.031825in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.930499in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.835864in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.664972in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.587904in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{1.515938in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{1.327346in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{1.272607in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{1.129171in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{1.087541in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{1.012356in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.817245in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.758315in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.741211in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.725237in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.710321in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.683381in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.659887in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.649292in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.621530in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.605948in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.586229in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.580506in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.575161in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.570169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.347239in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.082063in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.854953in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.660439in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.351160in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.124287in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.787544in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.710847in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.654585in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.597005in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.583039in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.571076in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.552056in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.544540in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.532590in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.527868in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.523824in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.520360in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.517394in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.514853in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.512677in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.510813in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.507850in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.506679in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.505676in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.503451in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.502911in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.502449in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.502053in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.501714in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.501424in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.501175in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.500962in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.500624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.239093in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.411610in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.585135in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.555245in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.544487in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.535812in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.528817in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.518628in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.514961in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.512004in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.509619in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.506146in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.504896in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.503888in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.503075in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.502420in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.501892in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.501465in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.501122in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.500621in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.500441in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.500296in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.500179in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.500084in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.500008in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499947in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499897in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499857in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499825in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499778in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499761in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.538303in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.740462in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.555506in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.538420in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.518338in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.508669in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.505921in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.504014in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.502691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.501772in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.501135in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.500693in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.500386in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.500174in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.500026in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499923in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499852in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499803in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499769in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499709in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.956853in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.164601in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.948837in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.803093in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.593210in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.562864in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.542364in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.508576in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.505693in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.503745in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.502430in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.501541in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.500941in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.500535in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.500261in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.500076in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499951in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499867in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499810in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499771in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.894056in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.401001in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.743119in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.657043in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.601402in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.565437in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.517448in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.511169in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.507110in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.504487in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.502791in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.501695in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.500986in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.500041in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499917in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499837in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499786in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499698in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.355918in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.713810in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.634591in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.553236in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.533426in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.520945in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.513081in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.508127in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.505006in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.501801in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.500219in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.500023in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499901in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499774in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499743in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499712in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.825354in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.000346in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.688771in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.615889in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.571100in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.543575in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.516265in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.505950in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.503538in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.502055in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.501144in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.500584in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499898in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499818in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499769in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499739in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499709in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499698in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.769234in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.939416in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.758481in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.552445in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.530738in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.510445in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.506020in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.501883in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.500450in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499782in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499723in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499710in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499698in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.724049in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.194613in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.626756in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.571811in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.540625in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.522925in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.512878in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.507176in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.503939in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.502102in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.500468in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.500132in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499941in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499772in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499737in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499706in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.678767in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.692235in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.557216in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.509085in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.504826in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.502498in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.501225in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.500530in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499942in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499828in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499698in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578264in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769333in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533396in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.931303in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.692755in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.503148in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.501238in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.500383in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.500001in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499830in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.406447in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.659909in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.567039in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.511591in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.500575in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.500063in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499847in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.788635in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.605441in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.504875in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.501588in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.500386in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499945in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.198845in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.573136in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.523495in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.502192in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.500502in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499776in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.154270in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.698321in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.501375in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.500202in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499738in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499705in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.683041in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.553145in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.504235in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.501016in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.500077in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499804in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.094438in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.663669in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.544901in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.512156in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.500639in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.534001in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.508319in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.501861in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.500237in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499828in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.599634in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.521203in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.504322in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.500688in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499906in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499737in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.519197in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.500538in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499867in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.580915in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.515452in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.502749in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499806in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.807504in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{0.505959in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{0.500585in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{0.499819in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.499709in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/subspace_dev_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.864691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980395in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980395in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684941in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684941in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389486in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389486in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094032in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094032in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798577in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798577in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503123in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503123in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741759in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.931120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.882894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.362548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.314323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.793977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.745752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.225405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.177180in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.656834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.608609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474011in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(i)})}{\max_p L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(p)})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.656834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.520124in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.391799in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.049629in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.948455in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.849829in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.752169in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{1.477847in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{1.320841in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{1.127880in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{1.023962in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.978331in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.936597in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.898482in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.863621in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.831738in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.802452in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.728219in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.671322in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.655607in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.641298in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.578465in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.571012in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.552534in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.542905in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.538751in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.534984in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.528474in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.525672in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.523137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.374277in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.141863in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.950254in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.788370in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.152747in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.996871in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.933410in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.659795in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.625760in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.599337in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.588420in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.570196in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.562586in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.555816in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.549791in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.544426in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.539652in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.535398in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.531606in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.528225in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.525207in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.522512in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.520106in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.516033in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.514316in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.509083in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.508100in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.507220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.506433in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.505728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.289588in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.013681in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.802475in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.502496in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.215528in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.131550in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.858636in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.812570in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.740763in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.712473in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.687886in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.666274in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.615497in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.602442in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.590955in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.580844in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.564059in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.557080in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.545365in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.540459in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.536091in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.532204in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.525656in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.520449in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.518257in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.516298in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.511588in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.510340in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.509223in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.507331in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.505816in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.505175in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.504602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.134496in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.814573in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.242451in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.163923in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.020531in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.892507in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.793630in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.755790in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.723859in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.696938in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.673776in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.653651in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.635963in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.620344in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.583735in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.552339in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.546631in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.541560in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.537049in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.533036in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.529463in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.523452in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520929in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.518678in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.516669in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514876in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511843in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510565in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508401in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507488in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506671in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505940in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505286in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504701in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504177in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.114462in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.430682in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.316427in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.944785in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.788076in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.670487in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.650742in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.633389in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.618065in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.592625in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.572929in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.564815in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.557666in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.540769in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.532406in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.525782in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.518319in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.516349in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514589in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.513018in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511614in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509238in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507340in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506539in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505180in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504606in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.407504in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.210326in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.135180in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.997958in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.933678in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.875470in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.824122in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.744680in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.688382in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.666224in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.601931in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.563189in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.556219in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.550055in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.544595in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.539743in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.535428in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.531589in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.525131in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.522422in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520007in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517854in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514217in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511316in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508023in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506368in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504483in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503982in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.072133in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.396825in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.286705in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.201970in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.820305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.613752in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.600728in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.579143in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.555554in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.549462in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.544066in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.535008in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.531214in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.522154in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519768in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515742in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514047in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509971in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508890in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507925in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506290in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505599in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504980in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.060192in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.388121in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.195158in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.987318in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.924410in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.709555in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.662668in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.599748in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.588371in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.569576in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.548980in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.538888in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.530908in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.527564in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521936in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513907in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512408in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511068in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508801in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506226in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505541in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504929in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504381in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503891in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.043075in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.720903in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.516680in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.113296in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.980795in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.918729in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.862525in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.736241in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.641899in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.625561in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.561002in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.554272in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.548320in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.543048in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.538364in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.534197in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.530490in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.527191in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519307in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517229in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515373in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513717in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512238in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510916in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509735in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507736in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506893in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506138in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505463in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504859in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504318in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503834in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.180156in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.108198in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.041368in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.915248in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.859511in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.810344in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.734276in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.659152in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.624516in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.597589in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.576675in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.568068in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.560493in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553819in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547916in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542688in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.538042in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533911in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.530235in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526962in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.524050in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521456in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519145in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513601in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512133in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510823in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509651in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508605in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507669in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506833in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506085in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504816in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504280in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.023540in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.363526in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.175907in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.808404in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.732811in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.679240in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.639837in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.609519in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547615in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542419in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533697in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.530044in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526792in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521320in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516974in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515146in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513514in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510753in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509589in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508549in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507619in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506788in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506045in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505379in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504784in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504251in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503774in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013896in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523734in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357652in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523734in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523734in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013896in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523734in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357652in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357652in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357652in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357652in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.013896in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523734in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.018490in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.699407in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.360585in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.173605in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.102340in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.036153in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.911247in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.807353in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.639360in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.623314in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.596647in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.585622in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.575934in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567410in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553298in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547452in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537673in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533581in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.529941in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523816in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.516916in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515093in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513467in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510715in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509556in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508519in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506764in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506023in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505360in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504767in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504236in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503760in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.027217in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.504786in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.259646in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.177827in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.106115in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.039514in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.913825in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.809281in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.768016in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.624088in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.609831in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.576412in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.560284in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.553633in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.547751in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.542540in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.537911in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.533794in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.526869in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521382in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515190in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513553in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512091in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.510785in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508574in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507642in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506808in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506063in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505396in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504799in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504264in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.057494in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.734154in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.276576in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.119616in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.051533in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.923046in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.866263in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.816174in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.643364in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.626858in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.578120in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.569352in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.543495in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.534553in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.530808in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.521865in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.519510in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517409in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512367in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511032in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.509838in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.506967in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506205in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505523in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.504912in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503877in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.091887in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.555204in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.135993in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.066119in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.998597in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.875952in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.781240in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.744995in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.688624in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.666438in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.615259in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.602063in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.571193in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.563271in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.556292in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.550120in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.544652in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.539795in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.531630in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.528208in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.522451in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.517878in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.515954in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512702in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508034in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505677in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505050in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504490in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.503988in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.787311in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.572799in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.423818in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.222795in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.146279in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.006666in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.748965in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.717885in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.669137in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.617129in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.603719in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.591891in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.572350in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.564300in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.557208in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.550936in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.545380in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.540444in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.536053in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.528670in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.525575in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.522819in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520363in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.516217in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509163in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507280in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506485in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504567in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504057in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.124861in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.433545in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.230283in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.152947in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.011898in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.788753in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.720140in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.651097in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.618342in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.592843in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.582341in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.545852in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.536429in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.528969in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.525843in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.523058in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520576in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.518363in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.516388in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514624in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.513049in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510384in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508256in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505836in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505193in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504618in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504102in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.142767in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.819425in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.331065in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.241288in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.019572in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.952525in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.793091in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.723448in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.696577in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.653369in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.635713in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.583581in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.558674in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.552242in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.546545in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.541483in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.536981in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.532975in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.529409in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.526235in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.520890in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.516638in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.514848in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.513250in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.511821in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509404in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508385in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506658in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505276in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504692in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504169in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.172408in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.852227in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.353135in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.105289in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.761974in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.677979in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.596702in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.542571in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.537951in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.533841in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.530182in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.526926in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.524026in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.519137in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.517079in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.510827in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.509657in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.508611in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.507676in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.506839in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.506091in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.504822in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504285in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.221537in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.910193in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.296817in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.211579in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.986040in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.711171in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.645796in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.629050in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.589799in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.579725in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.563046in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.550018in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.544581in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.539745in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.535442in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.531612in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.522461in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.520048in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.515972in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.512720in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.510124in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.508050in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.507175in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.506391in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505690in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.505062in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504501in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.503998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.231532in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.922534in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.697471in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.304870in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.218583in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.924986in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.817981in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.777003in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.688189in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.647246in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.615417in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.602258in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.580520in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.571565in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.563675in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.550517in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.545026in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.540142in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.535797in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.531928in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.528486in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.525420in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.518075in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.516134in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.514399in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.512850in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.510228in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.509122in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.508133in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.506458in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505749in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504548in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.504041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.252759in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{1.949354in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.723972in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.322906in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.234196in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.001557in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.874982in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.783094in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.692323in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.670055in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.633200in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.617955in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.592690in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.573141in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.557948in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.551632in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.541029in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.536589in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.529118in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.525984in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.523191in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.520701in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.518478in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.513138in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.511723in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.510459in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.509329in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.508318in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.507415in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.505882in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.504655in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.504136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.335407in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.061457in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{1.841194in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.664528in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{1.307095in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{0.739877in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{0.687128in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.646580in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.629802in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{0.615015in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.571633in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{0.556838in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.550664in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{0.545173in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{0.540287in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{0.535938in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{0.532067in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{0.528619in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.525547in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.522807in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{0.520361in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{0.518178in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{0.516228in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{0.512929in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.511538in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{0.507299in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.504581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/subspace_dev_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779259in}{2.864691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.864691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980395in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980395in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684941in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684941in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389486in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389486in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094032in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094032in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798577in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798577in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503123in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503123in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741759in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{0.931120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=0.882894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.362548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.314323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{1.793977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=1.745752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.225405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.177180in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804259in}{2.656834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529567in, y=2.608609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474011in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(i)})}{\max_p L((\psi^{(1)},\dots,\psi^{(l)}), \mathbf{S}_{(p)})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.656834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.648474in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.646969in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.646439in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.646078in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.645698in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.645300in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.644853in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.644398in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.643909in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.643386in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.642835in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.642255in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.641625in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.640959in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.640240in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.637754in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.636800in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.635762in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.634643in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.632101in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.630657in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.629081in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.627348in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.623326in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.620999in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.618409in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.615522in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.612269in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.608605in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.604447in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.594276in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.588008in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.580701in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.572127in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.549818in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.535103in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.517081in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.494715in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.466539in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.430538in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.383946in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{2.243212in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.139816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.639979in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.637110in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.636099in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.635401in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.633849in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.632991in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.632087in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.630111in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.626655in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.625350in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.622435in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.620831in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.619100in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.617236in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.615223in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.613052in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.610693in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.608131in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.605340in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.602300in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.598965in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.595299in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.591259in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.586804in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.581863in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.576366in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.570204in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.563282in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.555476in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.546620in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.536493in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.524883in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.511438in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.495780in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.477381in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.455583in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.429478in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.397913in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.359304in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.311521in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.251710in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.176118in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{2.080009in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.957999in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.805605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.635201in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.631659in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.630412in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.629527in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.628566in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.627562in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.626475in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.625340in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.624130in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.622841in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.621483in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.620031in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.618484in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.615076in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.613177in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.611154in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.608983in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.604118in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.601396in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.598440in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.595235in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.587948in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.583783in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.574187in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.568646in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.562513in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.555694in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.548066in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.539525in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.529898in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.519007in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.506592in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.492389in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.476002in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.456995in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.434749in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.408519in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.377287in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.339764in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.294203in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.169040in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.974048in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.838533in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.672373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.626659in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.622065in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.620448in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.619244in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.617947in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.613578in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.611946in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.610213in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.608379in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.606429in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.604348in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.602135in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.599762in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.597223in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.594514in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.588477in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.585103in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.581471in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.577533in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.568644in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.563606in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.558102in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.552077in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.545458in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.538180in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.530133in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.521214in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.511282in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.500182in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.487721in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.473674in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.457740in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.439588in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.418775in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.394766in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.366864in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.295694in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.249873in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.194890in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.128338in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.047174in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.825432in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.676528in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.499144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.625552in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.620844in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.617942in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.616605in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.613686in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.612096in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.610412in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.608625in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.606733in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.604722in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.602576in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.600294in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.597850in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.595233in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.592440in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.589445in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.586219in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.582746in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.579004in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.570566in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.560613in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.554949in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.548752in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.541946in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.534462in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.517030in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.506828in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.495433in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.482650in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.468245in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.451912in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.433315in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.412008in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.387445in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.286290in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.239598in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.183646in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.116038in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.809612in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.659698in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.481692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.623958in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.619091in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.617372in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.616073in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.614676in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.613208in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.611637in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.609981in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.608224in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.606359in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.600051in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.597673in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.595127in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.592400in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.586374in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.583021in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.579403in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.575512in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.571296in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.566735in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.561781in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.556396in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.550511in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.544077in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.537011in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.529245in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.520673in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.511179in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.488805in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.475576in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.460681in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.443807in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.424612in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.402630in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.377321in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.347967in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.313700in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.273362in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.225512in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.168286in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.099277in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.015471in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.458575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.623140in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.616448in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.613698in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.612195in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.610591in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.608901in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.607110in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.605209in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.603198in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.601057in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.598777in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.593758in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.590979in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.588015in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.584835in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.581414in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.573767in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.569473in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.564827in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.559781in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.554297in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.548308in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.541761in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.534567in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.526667in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.517947in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.508292in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.497546in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.485551in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.472109in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.456983in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.439849in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.420363in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.398063in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.372398in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.342656in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.267114in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.218722in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.160898in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.091244in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.903785in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.778292in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.447772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.617422in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.615648in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.614300in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.612848in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.611319in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.609689in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.607969in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.606151in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.604214in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.599997in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.597681in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.595217in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.592580in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.589754in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.586744in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.580039in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.576297in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.572270in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.567910in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.563192in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.558070in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.552502in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.546422in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.539778in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.532482in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.524468in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.515620in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.505836in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.494941in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.482784in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.469167in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.453840in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.416766in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.394201in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.368241in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.338166in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.303089in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.261859in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.213024in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.154712in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.084533in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.895956in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.769951in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.438888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.621376in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.616285in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.614479in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.613098in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.611611in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.610046in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.608375in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.606618in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.604753in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.600679in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.598454in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.593561in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.590864in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.587973in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.584893in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.581590in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.578040in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.574214in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.570098in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.565642in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.560824in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.555589in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.549905in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.543698in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.536913in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.529472in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.521294in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.512274in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.502292in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.491185in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.478802in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.464931in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.449331in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.431674in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.411614in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.388682in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.331781in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.296203in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.254415in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.204967in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.145989in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.075090in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.989298in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.885021in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.758345in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.605829in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.426656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.620637in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.615493in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.613665in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.612261in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.610752in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.607465in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.605680in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.601777in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.599651in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.597395in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.594988in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.592430in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.589695in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.583641in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.580291in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.576689in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.568637in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.564122in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.559237in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.548175in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.541889in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.535018in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.527478in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.519201in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.510066in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.499965in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.488727in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.476198in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.462167in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.446395in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.428547in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.408278in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.385111in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.358485in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.327670in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.291781in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.199826in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.140438in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.069108in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.982864in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.878153in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.751087in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.419097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.620009in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.614826in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.612979in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.611559in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.610029in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.606702in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.604896in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.602981in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.600948in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.598797in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.596513in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.594079in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.591491in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.588722in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.582599in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.575568in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.567429in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.562864in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.557928in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.552568in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.546750in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.540400in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.533459in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.525845in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.517487in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.498072in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.474093in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.459945in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.444037in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.426043in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.382273in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.355452in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.324428in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.288307in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.245921in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.195820in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.136137in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.064490in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.413430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619024in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611928in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605548in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601766in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599700in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597517in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595198in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592727in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590100in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587291in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584284in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581080in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577644in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569979in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565705in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561081in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550656in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544766in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538338in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531316in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523615in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515163in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505843in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495539in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484084in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457029in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440973in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351658in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284042in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241393in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191011in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131028in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866914in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595196in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544764in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495537in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440971in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284040in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610482in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608928in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607292in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597516in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592726in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584283in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561080in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550655in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440972in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351657in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284041in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241392in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191010in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610482in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608928in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607292in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597516in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592726in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584283in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561080in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550655in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440972in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351657in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284041in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241392in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191010in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611928in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610482in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608928in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607292in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605548in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603711in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599700in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597516in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592726in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584283in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577643in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573952in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565704in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561080in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550655in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538338in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531316in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523615in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515163in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505843in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457029in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440972in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351657in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284041in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241392in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191010in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131028in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866914in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595196in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544764in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495537in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440971in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284040in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595196in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544764in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495537in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440971in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284040in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592726in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550655in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544764in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440971in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284040in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611927in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592726in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577642in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550655in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544764in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531315in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440971in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422818in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284040in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611928in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607292in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605548in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603711in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601766in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599700in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597516in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595198in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592727in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.587291in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.584283in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.581080in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577643in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573952in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569979in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565704in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.561080in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550656in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538338in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531316in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523615in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515163in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505843in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495539in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.457029in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440972in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351657in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284041in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.241392in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.191010in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.131028in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.866914in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.407263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613256in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611385in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.609938in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608383in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.606745in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605001in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603163in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601218in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599152in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.596968in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.594651in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592180in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.589553in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.586747in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.583743in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.580542in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577111in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569461in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565194in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.560581in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.555593in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550182in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544308in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.537898in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.530899in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523223in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.514798in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.505512in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.495244in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.483832in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.471114in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.456883in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.440893in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.422816in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.402301in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.378869in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.351960in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.320846in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.284638in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.242172in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.192004in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.132266in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.060592in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.869072in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.741879in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.589171in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.410332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.618434in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613275in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.611411in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.609973in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.608428in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.606801in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605068in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.603242in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.601309in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.599258in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.597089in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.594787in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.592334in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.589728in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.586942in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.583961in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.580783in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.577380in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.573724in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.569788in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.565556in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.560978in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.556032in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.550665in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.544837in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.531535in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.523919in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.515564in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.506351in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.484850in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.472235in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.458120in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.442258in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.424325in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.403972in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.380724in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.354019in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.323133in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.287182in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.245004in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.195156in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.135776in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.064491in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.978346in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.873816in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.594656in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.415987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.618942in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.613919in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.612090in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.610692in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.609190in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.607610in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.605921in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.604148in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.602269in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.600276in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.598168in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.595933in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.591022in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.588318in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.582343in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.579038in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.575490in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.571673in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.567566in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.563123in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.558323in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.547467in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.541299in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.527176in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.519071in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.510135in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.500252in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.489266in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.477021in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.463313in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.447905in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.430472in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.410681in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.388057in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.362054in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.331953in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.255686in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.148762in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.078799in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.994061in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.890962in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.765530in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.614235in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.436088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.614942in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.613155in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.611806in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.610356in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.608833in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.607205in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.605494in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.601760in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.599729in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.597576in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.595283in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.592845in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.590240in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.587453in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.584485in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.581303in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.577883in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.574208in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.570251in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.565973in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.561353in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.556334in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.550891in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.544951in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.538464in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.531346in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.523534in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.514923in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.505393in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.494798in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.482981in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.469752in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.454870in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.438028in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.418892in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.397001in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.371814in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.342630in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.221064in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.095888in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.012806in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.911407in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.787599in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.637630in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.460178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.620393in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.615618in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.613857in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.612539in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.611124in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.609634in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.608043in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.606370in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.604601in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.602722in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.600739in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.598634in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.596391in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.594009in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.591464in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.588737in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.585838in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.582728in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.579389in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.575796in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.571933in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.567756in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.563239in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.558339in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.553019in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.547216in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.540875in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.533923in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.526290in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.517870in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.508560in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.498200in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.486646in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.459148in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.423923in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.402475in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.377790in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.349166in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.315747in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.276399in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.229707in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.173821in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.106357in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.024302in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.923963in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.801185in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.475138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.620781in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.616065in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.614320in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.613022in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.611627in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.610158in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.608592in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.606946in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.601396in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.599323in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.597114in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.594766in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.592261in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.589574in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.586721in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.580371in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.576831in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.573027in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.568911in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.564465in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.559640in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.554399in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.548684in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.542439in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.535586in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.528068in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.519770in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.510592in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.488994in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.461883in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.445624in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.179883in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.113029in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.931987in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.809878in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.661355in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.484762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656831in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.621328in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.616696in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.614975in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.613703in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.612335in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.610897in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.609365in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.607753in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.606048in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.604239in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.600298in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.598138in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.595841in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.593390in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.590764in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.587974in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.584976in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.581762in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.578303in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.574584in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.570558in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.566212in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.561491in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.556369in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.550778in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.544670in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.537967in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.513518in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.503523in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.492372in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.479877in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.465813in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.449881in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.431758in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.410996in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.387079in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.359317in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.326870in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.288611in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.188614in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.122650in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.042217in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.822467in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.674811in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.622317in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.617830in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.616148in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.614923in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.613606in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.612226in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.609197in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.607556in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.605812in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.603975in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.602020in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.599943in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.597734in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.595374in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.592845in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.590160in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.587282in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.584190in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.580863in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.577282in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.573415in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.569231in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.564687in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.559759in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.554376in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.548497in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.542049in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.534964in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.527148in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.518497in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.508865in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.498120in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.486070in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.472500in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.457118in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.439606in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.419536in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.396390in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.300872in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.256640in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.139076in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.060321in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.963454in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.844113in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.698043in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.523097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.624036in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.619786in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.618171in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.617023in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.613126in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.611680in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.610147in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.608521in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.606804in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.604983in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.603046in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.598786in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.596430in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.593929in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.591239in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.588358in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.585253in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.581920in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.578309in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.574409in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.565582in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.560562in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.555075in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.549053in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.542441in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.535141in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.527060in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.518056in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.507999in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.496716in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.484005in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.469573in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.453131in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.434255in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.412453in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.357322in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.322108in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.280057in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.229379in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.167710in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.091984in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.882362in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.739380in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.566771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.624418in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.620220in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.618621in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.617490in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.616280in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.615009in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.613650in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.609111in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.607421in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.605628in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.603717in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.601690in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.599523in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.597202in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.594736in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.592090in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.589251in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.586194in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.582908in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.579355in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.575511in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.571342in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.561874in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.556469in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.550536in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.544023in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.536831in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.519994in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.510084in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.498962in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.486427in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.472195in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.455977in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.390779in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.361382in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.326575in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.234845in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.173766in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.098702in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.005806in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.890530in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.748256in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.576215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656832in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.621091in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.619521in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.618425in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.617252in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.614710in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.613328in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.611866in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.610316in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.608681in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.606948in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.605099in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.603139in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.601043in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.598799in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.596412in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.593855in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.591111in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.588156in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.584981in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.581544in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.577829in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.573798in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.569417in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.564637in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.559412in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.553674in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.547372in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.532708in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.524119in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.514520in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.503748in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.491597in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.477798in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.462062in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.443985in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.398721in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.370117in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.336203in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.295644in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.246648in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.186872in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.113262in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.021951in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.596947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804259in}{0.499691in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980395in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{2.628410in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{2.624758in}}%
\pgfpathlineto{\pgfqpoint{1.191759in}{2.623312in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{2.622358in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.621347in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{2.620284in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.619144in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{2.617951in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.616687in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.615351in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.613939in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{2.612446in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{2.610849in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{2.609158in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.607351in}}%
\pgfpathlineto{\pgfqpoint{2.107668in}{2.605417in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{2.603363in}}%
\pgfpathlineto{\pgfqpoint{2.248577in}{2.601164in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{2.598797in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{2.596255in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.593521in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.590562in}}%
\pgfpathlineto{\pgfqpoint{2.600850in}{2.587362in}}%
\pgfpathlineto{\pgfqpoint{2.671304in}{2.583888in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.580112in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{2.575996in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.571493in}}%
\pgfpathlineto{\pgfqpoint{2.953123in}{2.566544in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{2.561103in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{2.555095in}}%
\pgfpathlineto{\pgfqpoint{3.164486in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{3.234941in}{2.540998in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.532688in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{2.512782in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{3.587213in}{2.487035in}}%
\pgfpathlineto{\pgfqpoint{3.657668in}{2.471210in}}%
\pgfpathlineto{\pgfqpoint{3.728123in}{2.452864in}}%
\pgfpathlineto{\pgfqpoint{3.798577in}{2.431406in}}%
\pgfpathlineto{\pgfqpoint{3.869032in}{2.406108in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{2.375975in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.339739in}}%
\pgfpathlineto{\pgfqpoint{4.080395in}{2.295691in}}%
\pgfpathlineto{\pgfqpoint{4.150850in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.174324in}}%
\pgfpathlineto{\pgfqpoint{4.291759in}{2.090096in}}%
\pgfpathlineto{\pgfqpoint{4.362213in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{4.432668in}{1.851112in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.687262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804259in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

